Parameterized optimized effective potential for the ground state of the atoms He through Xe

Parameterized orbitals expressed in Slater-type basis obtained within the optimized effective potential framework as well as the parameterization of the potential are reported for the ground state of the atoms He through Xe. The total, kinetic, exchange and single particle energies are given for each atom.

==> (inline-0) <==
\begin{tabular}{@{}p{1in}p{6in}@{}}
\textbf{TABLE.} & \textbf{Parameterized atomic wave function and
                          effective potential 
		from \textit{Z}=2 to \textit{Z}=54.}\\[8pt]
$Z$		& Atomic number \\
$1s^2$, etc.	& Atomic shell and electron occupation number \\
                & Parameterization of the effective potential\\
Column 1        & The powers in the parameterization of
                  the potential in equation \eqnref{paref} \\
Column 2        & The exponents in the parameterization of 
                  the potential in equation \eqnref{paref} \\
Column 3        & The linear coefficients in the parameterization of 
                  the potential in equation \eqnref{paref} \\
                & Parameterization of the orbitals \\
$1S, 2S$, etc 	& The values $1$, $2$ gives $n_{j\,l}$ 
                   in equation \eqnref{sto} \\
Column 1        & The values of the exponent  $\alpha_{j\,l}$
		  in equation \eqnref{sto} \\
Other columns   & The first entry is the Hartree-Fock orbital energy
                  $\epsilon^{\rm HF}_{\lambda}$
		   in equation \eqnref{singleener}\\
                & The second entry is the single particle energy
                  $\epsilon_{\lambda}$
		  in equation \eqnref{schro} \\
                & The other entries are the coefficients $C_{j\,n\,l}$
		  in equation \eqnref{radial} \\
\end{tabular}
\label{table}

\newpage
\datatables

%% If the table is to span over the whole text width, we set:
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt} 

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}[c]{%
@{}@{\extracolsep{\fill}}r@{\hspace{5\tabcolsep}}rrrrrrr@{}}
\caption[Atomic wave functions and effective potential]%
{Parameterized atomic wave function and effective potential
	from $Z=2$ to $Z=54$}\\[0pt]
\caption*{\small{See page \pageref{table} for Explanation of Tables}}\\
\hline
\\[100pt]
\multicolumn{7}{c}{\textit{This space intentionally left blank}}\\
\endfirsthead
\\ 
%aqui es donde hay que cortar para meter las tablas
\multicolumn{5}{l}{
HELIUM     \quad $Z=$ 2 \quad 1s$^{2}$                       \quad $^1$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$     -2.86167914$}&
\multicolumn{3}{c}{$      2.86167914$}&
\multicolumn{2}{c}{$     -1.02580341$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      0.81080622$ & $     -0.33200330$\\
\multicolumn{1}{c}{2}  & $      3.64179068$ & $     -1.10884184$\\
\multicolumn{1}{c}{1}  & $      1.39690934$ & $     -1.15584925$\\
\multicolumn{1}{c}{1}  & $      3.60759648$ & $      1.67240025$\\
\multicolumn{1}{c}{0}  & $      0.23817624$ & $      0.66259098$\\
\multicolumn{1}{c}{0}  & $      6.28379042$ & $      0.33740902$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.91793786$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.91793786$\\[2pt]
\multicolumn{1}{c}{1S} &$      1.41428552$&
$     -0.76606338$ \\
\multicolumn{1}{c}{1S} &$      2.38284069$&
$     -0.22567800$ \\
\multicolumn{1}{c}{1S} &$      4.19847906$&
$     -0.03824086$ \\
\multicolumn{1}{c}{1S} &$      5.97663524$&
$      0.00469587$ \\
\multicolumn{1}{c}{1S} &$      8.50398071$&
$      0.00014613$ \\
[2pt]
\multicolumn{5}{l}{
LITHIUM    \quad $Z=$ 3 \quad 1s$^{2}$ 2s$^{1}$              \quad $^2$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$     -7.43263602$}&
\multicolumn{3}{c}{$      7.43263616$}&
\multicolumn{2}{c}{$     -1.78096506$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      1.03714279$ & $     -0.84110551$\\
\multicolumn{1}{c}{2}  & $      8.79311865$ & $     -2.94600827$\\
\multicolumn{1}{c}{1}  & $      2.10774534$ & $     -1.12966971$\\
\multicolumn{1}{c}{1}  & $      3.02021466$ & $      0.80062418$\\
\multicolumn{1}{c}{0}  & $      0.28528662$ & $      0.72768160$\\
\multicolumn{1}{c}{0}  & $      4.24222625$ & $      0.27231840$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -2.47777664$ &$     -0.19630266$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -2.11800528$ &$     -0.19630270$ \\[2pt]
\multicolumn{1}{c}{1S} &$      0.72089388$&
$     -0.12220686$ &$      0.47750469$ \\
\multicolumn{1}{c}{1S} &$      2.61691643$&
$      1.11273225$ &$      0.11140449$ \\
\multicolumn{1}{c}{2S} &$      0.69257443$&
$      0.04125378$ &$     -1.25954273$ \\
\multicolumn{1}{c}{2S} &$      1.37135758$&
$      0.09306499$ &$     -0.18475003$ \\
\multicolumn{1}{c}{2S} &$      3.97864549$&
$     -0.10260021$ &$     -0.02736293$ \\
\multicolumn{1}{c}{2S} &$     13.52900016$&
$     -0.00034191$ &$     -0.00025064$ \\
\multicolumn{1}{c}{3S} &$     19.30801440$&
$      0.00021963$ &$      0.00057962$ \\
[2pt]
\multicolumn{5}{l}{
BERYLLIUM  \quad $Z=$ 4 \quad 1s$^{2}$ 2s$^{2}$              \quad $^1$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$    -14.57295952$}&
\multicolumn{3}{c}{$     14.57295916$}&
\multicolumn{2}{c}{$     -2.66693669$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      2.55569079$ & $     -0.41833047$\\
\multicolumn{1}{c}{2}  & $      8.59280921$ & $      1.51118576$\\
\multicolumn{1}{c}{1}  & $      1.25817191$ & $     -0.65126676$\\
\multicolumn{1}{c}{1}  & $      4.45988890$ & $      1.30333533$\\
\multicolumn{1}{c}{0}  & $      0.70963803$ & $      0.76068426$\\
\multicolumn{1}{c}{0}  & $      9.66371791$ & $      0.23931574$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -4.73227652$ &$     -0.30929485$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -4.05197377$ &$     -0.30929483$ \\[2pt]
\multicolumn{1}{c}{1S} &$      0.69763102$&
$      0.02154122$ &$      0.94984194$ \\
\multicolumn{1}{c}{1S} &$      3.74001506$&
$     -1.01450875$ &$     -0.26949488$ \\
\multicolumn{1}{c}{2S} &$      1.01378666$&
$     -0.02617413$ &$      0.26138338$ \\
\multicolumn{1}{c}{2S} &$      2.59091492$&
$      0.04319820$ &$     -0.35626291$ \\
\multicolumn{1}{c}{2S} &$      6.22177974$&
$      0.02767158$ &$      0.01264240$ \\
\multicolumn{1}{c}{2S} &$     21.98872866$&
$      0.00015482$ &$      0.00012193$ \\
\multicolumn{1}{c}{3S} &$      3.51443754$&
$     -0.08032509$ &$      0.08251443$ \\
\multicolumn{1}{c}{3S} &$      8.94229087$&
$      0.00360537$ &$      0.00592073$ \\
[2pt]
\multicolumn{5}{l}{
BORON      \quad $Z=$ 5 \quad 1s$^{2}$ 2s$^{2}$ 2p$^{1}$     \quad $^2$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$    -24.52877389$}&
\multicolumn{3}{c}{$     24.52877389$}&
\multicolumn{2}{c}{$     -3.74716691$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      0.88727498$ & $      0.83618736$\\
\multicolumn{1}{c}{2}  & $     22.18250472$ & $     -4.39070459$\\
\multicolumn{1}{c}{1}  & $      0.52661765$ & $     -0.81535118$\\
\multicolumn{1}{c}{1}  & $      3.98441579$ & $      0.93914248$\\
\multicolumn{1}{c}{0}  & $      0.95276714$ & $      0.86284579$\\
\multicolumn{1}{c}{0}  & $      9.26522348$ & $      0.13715421$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -7.69514759$ &$     -0.49537072$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -6.92303402$ &$     -0.52920980$ \\[2pt]
\multicolumn{1}{c}{1S} &$      0.90333729$&
$     -0.01640087$ &$      1.34892059$ \\
\multicolumn{1}{c}{1S} &$      4.78312020$&
$     -0.99329154$ &$     -0.31819431$ \\
\multicolumn{1}{c}{2S} &$      0.84421367$&
$      0.00861590$ &$     -0.09989052$ \\
\multicolumn{1}{c}{2S} &$      3.46339398$&
$      0.03065880$ &$     -0.38872977$ \\
\multicolumn{1}{c}{2S} &$      7.92304746$&
$      0.01907664$ &$      0.00924825$ \\
\multicolumn{1}{c}{2S} &$     27.06679969$&
$      0.00006695$ &$      0.00010690$ \\
\multicolumn{1}{c}{3S} &$      4.67038254$&
$     -0.06621471$ &$      0.05739652$ \\
\multicolumn{1}{c}{3S} &$     11.28821111$&
$      0.00029683$ &$      0.00487956$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.30822684$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.30822684$\\[2pt]
\multicolumn{1}{c}{3P} &$      0.75993479$&
$     -1.22199285$ \\
\multicolumn{1}{c}{3P} &$      1.27074769$&
$     -1.38172595$ \\
\multicolumn{1}{c}{3P} &$      2.84935349$&
$     -0.08421902$ \\
\multicolumn{1}{c}{3P} &$     20.54010082$&
$     -0.00018267$ \\
\multicolumn{1}{c}{3P} &$     31.28708588$&
$      0.00005563$ \\
[2pt]
\multicolumn{5}{l}{
CARBON     \quad $Z=$ 6 \quad 1s$^{2}$ 2s$^{2}$ 2p$^{2}$     \quad $^3$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$    -37.68813103$}&
\multicolumn{3}{c}{$     37.68813081$}&
\multicolumn{2}{c}{$     -5.04918725$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      0.90625397$ & $      0.85841637$\\
\multicolumn{1}{c}{2}  & $      7.88406046$ & $      3.92489537$\\
\multicolumn{1}{c}{1}  & $      0.51309768$ & $     -0.82103983$\\
\multicolumn{1}{c}{1}  & $      5.98292492$ & $      0.31799890$\\
\multicolumn{1}{c}{0}  & $      0.89562599$ & $      0.87987607$\\
\multicolumn{1}{c}{0}  & $      8.34290622$ & $      0.12012393$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -11.32579108$ &$     -0.70645620$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -10.47561743$ &$     -0.75327036$ \\[2pt]
\multicolumn{1}{c}{1S} &$      1.19188541$&
$      0.05126687$ &$     -1.34846687$ \\
\multicolumn{1}{c}{1S} &$      5.69101073$&
$      1.01264561$ &$      0.35212413$ \\
\multicolumn{1}{c}{2S} &$      1.19055690$&
$     -0.01727411$ &$      0.00423722$ \\
\multicolumn{1}{c}{2S} &$      1.99843469$&
$     -0.02560002$ &$      0.06748472$ \\
\multicolumn{1}{c}{2S} &$      4.29602993$&
$      0.02254095$ &$      0.32271850$ \\
\multicolumn{1}{c}{2S} &$      8.32145900$&
$     -0.04261266$ &$     -0.00838948$ \\
\multicolumn{1}{c}{3S} &$     12.28254221$&
$      0.00014098$ &$      0.00091715$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.43274274$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.43274276$\\[2pt]
\multicolumn{1}{c}{3P} &$      0.91359287$&
$     -0.82643978$ \\
\multicolumn{1}{c}{3P} &$      1.56335526$&
$     -1.17542744$ \\
\multicolumn{1}{c}{3P} &$      3.30405497$&
$     -0.10544496$ \\
\multicolumn{1}{c}{3P} &$     22.82432801$&
$     -0.00017249$ \\
\multicolumn{1}{c}{3P} &$     38.23921110$&
$      0.00003958$ \\
[2pt]
\multicolumn{5}{l}{
NITROGEN   \quad $Z=$ 7 \quad 1s$^{2}$ 2s$^{2}$ 2p$^{3}$     \quad $^4$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$    -54.40044971$}&
\multicolumn{3}{c}{$     54.40044964$}&
\multicolumn{2}{c}{$     -6.59686289$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      0.99868033$ & $      0.52045694$\\
\multicolumn{1}{c}{2}  & $      6.89986478$ & $      3.27837915$\\
\multicolumn{1}{c}{1}  & $      0.24989620$ & $     -0.19805169$\\
\multicolumn{1}{c}{1}  & $      1.77035556$ & $     -0.98887067$\\
\multicolumn{1}{c}{0}  & $      1.24993610$ & $      0.74690064$\\
\multicolumn{1}{c}{0}  & $      0.74787595$ & $      0.25309936$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -15.63020432$ &$     -0.94656862$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -14.66086845$ &$     -1.00611788$ \\[2pt]
\multicolumn{1}{c}{1S} &$      1.39790016$&
$     -0.06763332$ &$      1.30205016$ \\
\multicolumn{1}{c}{1S} &$      6.86802682$&
$     -0.96849810$ &$     -0.33697066$ \\
\multicolumn{1}{c}{2S} &$      1.39903941$&
$      0.02069529$ &$     -0.01289562$ \\
\multicolumn{1}{c}{2S} &$      2.38904321$&
$      0.04042293$ &$     -0.03574468$ \\
\multicolumn{1}{c}{2S} &$      5.26471468$&
$     -0.04751168$ &$     -0.30866939$ \\
\multicolumn{1}{c}{2S} &$     11.42567609$&
$      0.01602694$ &$      0.00241323$ \\
\multicolumn{1}{c}{3S} &$     16.29233292$&
$      0.00227716$ &$      0.00074434$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.56736949$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.56736946$\\[2pt]
\multicolumn{1}{c}{3P} &$      1.18072991$&
$     -0.89363410$ \\
\multicolumn{1}{c}{3P} &$      2.06863397$&
$     -0.77995875$ \\
\multicolumn{1}{c}{3P} &$      4.24407045$&
$     -0.06695230$ \\
\multicolumn{1}{c}{3P} &$     35.27000224$&
$     -0.00010963$ \\
\multicolumn{1}{c}{3P} &$     43.42286516$&
$      0.00006159$ \\
[2pt]
\multicolumn{5}{l}{
OXYGEN     \quad $Z=$ 8 \quad 1s$^{2}$ 2s$^{2}$ 2p$^{4}$     \quad $^3$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$    -74.80890053$}&
\multicolumn{3}{c}{$     74.80890032$}&
\multicolumn{2}{c}{$     -8.18089950$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      1.14819098$ & $      0.46184154$\\
\multicolumn{1}{c}{2}  & $     12.65857256$ & $      8.80040832$\\
\multicolumn{1}{c}{1}  & $      0.79111608$ & $     -0.68898481$\\
\multicolumn{1}{c}{1}  & $      3.36915006$ & $     -1.00027459$\\
\multicolumn{1}{c}{0}  & $      0.99280062$ & $      0.94355086$\\
\multicolumn{1}{c}{0}  & $      0.59034720$ & $      0.05644914$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -20.66854772$ &$     -1.24608607$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -19.31808168$ &$     -1.19899007$ \\[2pt]
\multicolumn{1}{c}{1S} &$      1.35418911$&
$      0.00874230$ &$      0.90548866$ \\
\multicolumn{1}{c}{1S} &$      7.94546969$&
$     -0.96287582$ &$     -0.28540426$ \\
\multicolumn{1}{c}{2S} &$      1.32229841$&
$     -0.00137843$ &$     -0.11612016$ \\
\multicolumn{1}{c}{2S} &$      2.61452380$&
$     -0.00915048$ &$      0.33996483$ \\
\multicolumn{1}{c}{2S} &$      6.56174896$&
$     -0.07073643$ &$     -0.19262588$ \\
\multicolumn{1}{c}{2S} &$     12.43151756$&
$      0.01709997$ &$      0.00441471$ \\
\multicolumn{1}{c}{3S} &$     18.25550224$&
$      0.00145627$ &$      0.00160361$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.63153130$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.63153127$\\[2pt]
\multicolumn{1}{c}{3P} &$      1.39862052$&
$     -0.95152360$ \\
\multicolumn{1}{c}{3P} &$      2.58540373$&
$     -0.53008217$ \\
\multicolumn{1}{c}{3P} &$      4.95971598$&
$     -0.05635776$ \\
\multicolumn{1}{c}{3P} &$     34.55541144$&
$     -0.00007249$ \\
\multicolumn{1}{c}{3P} &$     50.60455489$&
$      0.00002459$ \\
[2pt]
\multicolumn{5}{l}{
FLUORINE   \quad $Z=$ 9 \quad 1s$^{2}$ 2s$^{2}$ 2p$^{5}$     \quad $^2$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$    -99.40882738$}&
\multicolumn{3}{c}{$     99.40882698$}&
\multicolumn{2}{c}{$    -10.01242397$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      1.89176484$ & $      0.53444610$\\
\multicolumn{1}{c}{2}  & $     14.56005621$ & $     11.62051070$\\
\multicolumn{1}{c}{1}  & $      1.25734351$ & $     -0.69130571$\\
\multicolumn{1}{c}{1}  & $      3.77080185$ & $     -0.91367865$\\
\multicolumn{1}{c}{0}  & $      1.16762439$ & $      0.87115258$\\
\multicolumn{1}{c}{0}  & $      1.87604544$ & $      0.12884742$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -26.38030615$ &$     -1.57069110$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -24.77562814$ &$     -1.44490983$ \\[2pt]
\multicolumn{1}{c}{1S} &$      7.87308389$&
$      0.62814156$ &$     -0.39639280$ \\
\multicolumn{1}{c}{1S} &$      9.75630957$&
$      0.39254100$ &$      0.09029015$ \\
\multicolumn{1}{c}{2S} &$      0.02682703$&
$      0.00000134$ &$     -0.00001368$ \\
\multicolumn{1}{c}{2S} &$      1.99915741$&
$     -0.00451629$ &$      0.47790062$ \\
\multicolumn{1}{c}{2S} &$      3.24267187$&
$      0.00929269$ &$      0.61656653$ \\
\multicolumn{1}{c}{2S} &$     12.75494845$&
$     -0.02010912$ &$      0.01147000$ \\
\multicolumn{1}{c}{3S} &$     19.69759982$&
$      0.00062209$ &$      0.00221029$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.72949732$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.72949702$\\[2pt]
\multicolumn{1}{c}{3P} &$      1.60869006$&
$     -0.89526918$ \\
\multicolumn{1}{c}{3P} &$      3.15291143$&
$     -0.42545784$ \\
\multicolumn{1}{c}{3P} &$      6.06000955$&
$     -0.03491145$ \\
\multicolumn{1}{c}{3P} &$     52.39490225$&
$     -0.00003470$ \\
\multicolumn{1}{c}{3P} &$     63.22047412$&
$      0.00002076$ \\
[2pt]
\multicolumn{5}{l}{
NEON       \quad $Z=$10 \quad 1s$^{2}$ 2s$^{2}$ 2p$^{6}$     \quad $^1$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$   -128.54658433$}&
\multicolumn{3}{c}{$    128.54658449$}&
\multicolumn{2}{c}{$    -12.10663887$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      3.06518063$ & $      1.29942636$\\
\multicolumn{1}{c}{2}  & $      4.51696279$ & $     -1.12569309$\\
\multicolumn{1}{c}{1}  & $      2.90207510$ & $      0.47271993$\\
\multicolumn{1}{c}{1}  & $      5.80903874$ & $      0.42068967$\\
\multicolumn{1}{c}{0}  & $      2.41322960$ & $      0.53912121$\\
\multicolumn{1}{c}{0}  & $      4.68014471$ & $      0.46087879$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -32.77374273$ &$     -1.93062735$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -30.87114223$ &$     -1.72136956$ \\[2pt]
\multicolumn{1}{c}{1S} &$      1.98319810$&
$      0.00125667$ &$      0.96579466$ \\
\multicolumn{1}{c}{1S} &$     10.17900160$&
$     -0.93599132$ &$     -0.30334296$ \\
\multicolumn{1}{c}{2S} &$      0.94757676$&
$      0.00017478$ &$      0.00438645$ \\
\multicolumn{1}{c}{2S} &$      3.22558588$&
$     -0.00171808$ &$      0.20851089$ \\
\multicolumn{1}{c}{2S} &$      8.32138855$&
$     -0.08963365$ &$     -0.22732351$ \\
\multicolumn{1}{c}{2S} &$     20.12282072$&
$      0.00348141$ &$      0.00075333$ \\
\multicolumn{1}{c}{3S} &$     29.15290130$&
$      0.00330131$ &$      0.00069657$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.85076229$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.85076169$\\[2pt]
\multicolumn{1}{c}{3P} &$      1.73914801$&
$     -0.76217784$ \\
\multicolumn{1}{c}{3P} &$      3.36900577$&
$     -0.41017654$ \\
\multicolumn{1}{c}{3P} &$      6.30894382$&
$     -0.04715428$ \\
\multicolumn{1}{c}{3P} &$     47.88748476$&
$     -0.00005989$ \\
\multicolumn{1}{c}{3P} &$     58.43076786$&
$      0.00003394$ \\
[2pt]
\multicolumn{5}{l}{
SODIUM     \quad $Z=$11 \quad [Ne] 3s$^{1}$                  \quad $^2$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$   -161.85783700$}&
\multicolumn{3}{c}{$    161.85783318$}&
\multicolumn{2}{c}{$    -14.01314712$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      3.88900584$ & $      0.70089565$\\
\multicolumn{1}{c}{2}  & $      3.66561470$ & $      1.06629058$\\
\multicolumn{1}{c}{1}  & $      1.22049052$ & $     -0.05093639$\\
\multicolumn{1}{c}{1}  & $      9.07195947$ & $      1.00486813$\\
\multicolumn{1}{c}{0}  & $      2.03040457$ & $      0.64928323$\\
\multicolumn{1}{c}{0}  & $      6.46644991$ & $      0.35071677$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -40.47657582$ &$     -2.79350669$ &$     -0.18173635$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -37.91298544$ &$     -2.22233153$ &$     -0.18173635$ \\[2pt]
\multicolumn{1}{c}{1S} &$      0.76876061$&
$     -0.00986139$ &$      0.99735636$ &$     -0.21227476$ \\
\multicolumn{1}{c}{1S} &$     11.39662005$&
$      0.91425632$ &$      0.20634655$ &$      0.04154381$ \\
\multicolumn{1}{c}{2S} &$      0.62809765$&
$      0.00021609$ &$     -0.06012397$ &$      1.04326310$ \\
\multicolumn{1}{c}{2S} &$      3.84311176$&
$     -0.02231727$ &$     -1.50453757$ &$     -0.17607005$ \\
\multicolumn{1}{c}{2S} &$      9.46204482$&
$      0.08060287$ &$      0.12444277$ &$      0.02961286$ \\
\multicolumn{1}{c}{2S} &$     24.90983458$&
$      0.00025208$ &$      0.00080437$ &$     -0.00002887$ \\
\multicolumn{1}{c}{3S} &$      1.18265945$&
$      0.00500006$ &$     -0.45421651$ &$      0.12588774$ \\
\multicolumn{1}{c}{3S} &$      2.32318615$&
$      0.00559044$ &$     -0.58853176$ &$     -0.00296878$ \\
\multicolumn{1}{c}{3S} &$      5.49109227$&
$      0.02583345$ &$      0.27714354$ &$      0.02697681$ \\
\multicolumn{1}{c}{3S} &$     13.30948637$&
$      0.03027955$ &$      0.01449596$ &$      0.00246264$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -1.51573729$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -1.16900504$\\[2pt]
\multicolumn{1}{c}{3P} &$      2.03000378$&
$      0.36909834$ \\
\multicolumn{1}{c}{3P} &$      2.89865036$&
$      0.41900429$ \\
\multicolumn{1}{c}{3P} &$      4.87861411$&
$      0.18280633$ \\
\multicolumn{1}{c}{3P} &$      8.74949547$&
$      0.01140356$ \\
\multicolumn{1}{c}{3P} &$     45.47204387$&
$      0.00000748$ \\
[2pt]
\multicolumn{5}{l}{
MAGNESIUM  \quad $Z=$12 \quad [Ne] 3s$^{2}$                  \quad $^1$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$   -199.61306060$}&
\multicolumn{3}{c}{$    199.61306041$}&
\multicolumn{2}{c}{$    -15.98592175$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      4.08507164$ & $      0.57746961$\\
\multicolumn{1}{c}{2}  & $      3.96355185$ & $      0.79892338$\\
\multicolumn{1}{c}{1}  & $      0.69016695$ & $      0.02863873$\\
\multicolumn{1}{c}{1}  & $     11.18155025$ & $      1.15020008$\\
\multicolumn{1}{c}{0}  & $      2.15747208$ & $      0.74032827$\\
\multicolumn{1}{c}{0}  & $      8.69184644$ & $      0.25967173$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -49.03957170$ &$     -3.77117189$ &$     -0.25363835$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -46.16331248$ &$     -3.10801008$ &$     -0.25363837$ \\[2pt]
\multicolumn{1}{c}{1S} &$      1.57286373$&
$     -0.03288198$ &$      1.66875507$ &$     -0.36081070$ \\
\multicolumn{1}{c}{1S} &$     12.52167315$&
$      0.90826987$ &$     -0.30375046$ &$      0.06338728$ \\
\multicolumn{1}{c}{2S} &$      0.73809112$&
$     -0.00109099$ &$      0.00717641$ &$      0.77675139$ \\
\multicolumn{1}{c}{2S} &$      1.47951671$&
$     -0.00736551$ &$     -0.42736592$ &$     -0.55671025$ \\
\multicolumn{1}{c}{2S} &$     10.49787651$&
$      0.09461703$ &$     -0.19923467$ &$      0.04459856$ \\
\multicolumn{1}{c}{2S} &$     28.10319370$&
$      0.00034855$ &$      0.00062138$ &$      0.00007569$ \\
\multicolumn{1}{c}{3S} &$      1.47497320$&
$      0.00678180$ &$      0.05446111$ &$      0.60918697$ \\
\multicolumn{1}{c}{3S} &$      2.59486433$&
$      0.02212286$ &$     -0.45814119$ &$      0.37869822$ \\
\multicolumn{1}{c}{3S} &$      6.12096543$&
$      0.01905050$ &$      0.14317561$ &$     -0.00849348$ \\
\multicolumn{1}{c}{3S} &$     14.86814731$&
$      0.02460790$ &$      0.00094254$ &$      0.00274211$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -2.28702008$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -1.86376321$\\[2pt]
\multicolumn{1}{c}{3P} &$      2.05337158$&
$      0.11404321$ \\
\multicolumn{1}{c}{3P} &$      3.11496721$&
$      0.53992481$ \\
\multicolumn{1}{c}{3P} &$      5.52744383$&
$      0.16875719$ \\
\multicolumn{1}{c}{3P} &$     10.22193512$&
$      0.00737147$ \\
\multicolumn{1}{c}{3P} &$     73.17905436$&
$      0.00000126$ \\
[2pt]
\multicolumn{5}{l}{
ALUMINIUM  \quad $Z=$13 \quad [Ne] 3s$^{2}$ 3p$^{1}$         \quad $^2$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$   -241.87419087$}&
\multicolumn{3}{c}{$    241.87419086$}&
\multicolumn{2}{c}{$    -18.06278712$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      0.83878075$ & $      0.03666801$\\
\multicolumn{1}{c}{2}  & $     10.83233935$ & $     -6.37179409$\\
\multicolumn{1}{c}{1}  & $      1.36111692$ & $     -0.06798498$\\
\multicolumn{1}{c}{1}  & $      4.02819032$ & $      0.20087662$\\
\multicolumn{1}{c}{0}  & $      1.59512944$ & $      0.66848837$\\
\multicolumn{1}{c}{0}  & $      5.39224395$ & $      0.33151163$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -58.50546129$ &$     -4.91118712$ &$     -0.39378906$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -55.37353996$ &$     -4.17440923$ &$     -0.38622099$ \\[2pt]
\multicolumn{1}{c}{1S} &$      1.25409817$&
$     -0.00318425$ &$      0.00809975$ &$      0.51182128$ \\
\multicolumn{1}{c}{1S} &$     10.26530150$&
$     -1.38027777$ &$     -0.35901952$ &$     -0.11007232$ \\
\multicolumn{1}{c}{2S} &$      1.07868481$&
$     -0.03459562$ &$     -0.02313211$ &$     -2.01948907$ \\
\multicolumn{1}{c}{2S} &$      4.98623051$&
$     -0.08729836$ &$      0.65566470$ &$      0.02857205$ \\
\multicolumn{1}{c}{2S} &$     11.87188665$&
$      0.43370920$ &$      0.04001337$ &$      0.00479985$ \\
\multicolumn{1}{c}{2S} &$     30.29562993$&
$      0.00139307$ &$      0.00002936$ &$      0.00027321$ \\
\multicolumn{1}{c}{3S} &$      1.33349598$&
$      0.03098082$ &$      0.02044983$ &$      0.61142083$ \\
\multicolumn{1}{c}{3S} &$      4.10891124$&
$      0.03101420$ &$      0.34128633$ &$      0.12806659$ \\
\multicolumn{1}{c}{3S} &$      7.41347385$&
$      0.06850293$ &$      0.12113114$ &$      0.07142010$ \\
\multicolumn{1}{c}{3S} &$     44.47719564$&
$      0.00203002$ &$      0.00021284$ &$      0.00019971$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -3.22157136$ &$     -0.21032942$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -2.74435819$ &$     -0.21032941$ \\[2pt]
\multicolumn{1}{c}{3P} &$      0.76865495$&
$     -0.00851933$ &$      4.61106967$ \\
\multicolumn{1}{c}{3P} &$      2.74448769$&
$     -0.22354959$ &$     -0.21512165$ \\
\multicolumn{1}{c}{3P} &$      6.07572085$&
$     -0.16743839$ &$     -0.12050143$ \\
\multicolumn{1}{c}{3P} &$     10.71364249$&
$     -0.01493160$ &$      0.01040889$ \\
\multicolumn{1}{c}{4P} &$      1.06168882$&
$     -0.00161126$ &$     -0.83461036$ \\
\multicolumn{1}{c}{4P} &$      4.61074162$&
$     -0.29517727$ &$      0.02926920$ \\
\multicolumn{1}{c}{4P} &$      8.00950037$&
$     -0.03744541$ &$      0.05987570$ \\
\multicolumn{1}{c}{4P} &$     18.82868643$&
$      0.00016174$ &$      0.00042001$ \\
[2pt]
\multicolumn{5}{l}{
SILICON    \quad $Z=$14 \quad [Ne] 3s$^{2}$ 3p$^{2}$         \quad $^3$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$   -288.85169228$}&
\multicolumn{3}{c}{$    288.85169233$}&
\multicolumn{2}{c}{$    -20.27177070$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      1.22388468$ & $      0.17687141$\\
\multicolumn{1}{c}{2}  & $     10.51541789$ & $     -6.17522473$\\
\multicolumn{1}{c}{1}  & $      1.60822876$ & $     -0.32211147$\\
\multicolumn{1}{c}{1}  & $      2.97400912$ & $      0.75874535$\\
\multicolumn{1}{c}{0}  & $      1.68107058$ & $      0.63605142$\\
\multicolumn{1}{c}{0}  & $      6.04404947$ & $      0.36394858$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -68.81817640$ &$     -6.15834612$ &$     -0.54118116$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -65.48412258$ &$     -5.35219549$ &$     -0.53919503$ \\[2pt]
\multicolumn{1}{c}{1S} &$      0.84244789$&
$     -0.06535326$ &$     -0.06134800$ &$      1.06733201$ \\
\multicolumn{1}{c}{1S} &$     11.09582091$&
$     -1.37398762$ &$     -0.36415111$ &$     -0.12093803$ \\
\multicolumn{1}{c}{2S} &$      1.48698843$&
$      0.03858380$ &$      0.04967755$ &$     -1.57562285$ \\
\multicolumn{1}{c}{2S} &$      5.46032765$&
$     -0.04252537$ &$      0.66119278$ &$      0.00070048$ \\
\multicolumn{1}{c}{2S} &$     12.82740343$&
$      0.42246204$ &$      0.03824508$ &$      0.01215258$ \\
\multicolumn{1}{c}{2S} &$     31.35115032$&
$      0.00147227$ &$      0.00013047$ &$      0.00026604$ \\
\multicolumn{1}{c}{3S} &$      1.15364461$&
$      0.02038718$ &$      0.01452749$ &$     -0.61009932$ \\
\multicolumn{1}{c}{3S} &$      4.66666514$&
$      0.02351596$ &$      0.35126979$ &$      0.18642159$ \\
\multicolumn{1}{c}{3S} &$      8.28320459$&
$      0.04073050$ &$      0.11619007$ &$      0.10233354$ \\
\multicolumn{1}{c}{3S} &$     46.02308907$&
$      0.00191732$ &$      0.00022550$ &$      0.00013569$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -4.26083024$ &$     -0.29769569$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -3.72908109$ &$     -0.29769566$ \\[2pt]
\multicolumn{1}{c}{3P} &$      0.99345417$&
$     -0.01531584$ &$      2.82194489$ \\
\multicolumn{1}{c}{3P} &$      3.17131923$&
$     -0.19693198$ &$     -0.15654402$ \\
\multicolumn{1}{c}{3P} &$      6.95628650$&
$     -0.15600773$ &$     -0.05164912$ \\
\multicolumn{1}{c}{3P} &$     12.63810604$&
$     -0.00741105$ &$      0.00097265$ \\
\multicolumn{1}{c}{4P} &$      0.62316756$&
$      0.01400338$ &$      0.37355972$ \\
\multicolumn{1}{c}{4P} &$      5.27480176$&
$     -0.26931854$ &$     -0.02344572$ \\
\multicolumn{1}{c}{4P} &$      9.26022074$&
$     -0.02027069$ &$      0.00904307$ \\
\multicolumn{1}{c}{4P} &$     21.37550406$&
$      0.00006226$ &$      0.00017091$ \\
[2pt]
\multicolumn{5}{l}{
PHOSPHORUS \quad $Z=$15 \quad [Ne] 3s$^{2}$ 3p$^{3}$         \quad $^4$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$   -340.71549639$}&
\multicolumn{3}{c}{$    340.71549652$}&
\multicolumn{2}{c}{$    -22.62776988$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      1.39470470$ & $      0.31460644$\\
\multicolumn{1}{c}{2}  & $     11.67262693$ & $     -7.35455494$\\
\multicolumn{1}{c}{1}  & $      1.60166883$ & $     -0.36345670$\\
\multicolumn{1}{c}{1}  & $      2.77026717$ & $      0.56381031$\\
\multicolumn{1}{c}{0}  & $      1.96652927$ & $      0.78373802$\\
\multicolumn{1}{c}{0}  & $      7.21290034$ & $      0.21626198$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -79.97218055$ &$     -7.51219250$ &$     -0.69833709$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -76.39107064$ &$     -6.64206959$ &$     -0.69825792$ \\[2pt]
\multicolumn{1}{c}{1S} &$      1.97586528$&
$     -0.06507346$ &$     -0.00603938$ &$      0.52645393$ \\
\multicolumn{1}{c}{1S} &$     11.50261375$&
$     -1.44225264$ &$     -0.39180420$ &$     -0.15031232$ \\
\multicolumn{1}{c}{2S} &$      1.81866855$&
$      0.02870277$ &$      0.02348094$ &$     -1.10454779$ \\
\multicolumn{1}{c}{2S} &$      6.13067466$&
$     -0.11885828$ &$      0.57776488$ &$     -0.02712535$ \\
\multicolumn{1}{c}{2S} &$     13.51130195$&
$      0.51443318$ &$      0.05926809$ &$      0.01284340$ \\
\multicolumn{1}{c}{2S} &$     35.37144433$&
$      0.00090378$ &$     -0.00002769$ &$      0.00021605$ \\
\multicolumn{1}{c}{3S} &$      1.41367437$&
$     -0.00454916$ &$     -0.00685222$ &$     -0.34944946$ \\
\multicolumn{1}{c}{3S} &$      5.34966242$&
$      0.06460272$ &$      0.40756095$ &$      0.18846054$ \\
\multicolumn{1}{c}{3S} &$      9.20783268$&
$      0.10558944$ &$      0.13490585$ &$      0.08749449$ \\
\multicolumn{1}{c}{3S} &$     51.92353379$&
$      0.00165143$ &$      0.00013179$ &$      0.00021572$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -5.40519576$ &$     -0.39250862$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -4.82811985$ &$     -0.39250858$ \\[2pt]
\multicolumn{1}{c}{3P} &$      1.19965511$&
$      0.01401243$ &$      2.32984902$ \\
\multicolumn{1}{c}{3P} &$      3.69950580$&
$      0.21969400$ &$     -0.15861617$ \\
\multicolumn{1}{c}{3P} &$      8.16185960$&
$      0.11575328$ &$     -0.02888392$ \\
\multicolumn{1}{c}{3P} &$     15.91115853$&
$      0.00311177$ &$     -0.00038654$ \\
\multicolumn{1}{c}{4P} &$      0.79060254$&
$     -0.01237750$ &$      0.38446144$ \\
\multicolumn{1}{c}{4P} &$      6.19979422$&
$      0.22782566$ &$     -0.03043942$ \\
\multicolumn{1}{c}{4P} &$     11.08226676$&
$      0.01504946$ &$     -0.00201948$ \\
\multicolumn{1}{c}{4P} &$     25.32955613$&
$      0.00005402$ &$      0.00008407$ \\
[2pt]
\multicolumn{5}{l}{
SULFUR     \quad $Z=$16 \quad [Ne] 3s$^{2}$ 3p$^{4}$         \quad $^3$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$   -397.50154771$}&
\multicolumn{3}{c}{$    397.50154789$}&
\multicolumn{2}{c}{$    -24.99102042$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      1.71208962$ & $      0.43328827$\\
\multicolumn{1}{c}{2}  & $     11.74793760$ & $     -9.60959698$\\
\multicolumn{1}{c}{1}  & $      3.91513737$ & $     -0.20242597$\\
\multicolumn{1}{c}{1}  & $      3.99596677$ & $      1.32383415$\\
\multicolumn{1}{c}{0}  & $      2.82420456$ & $      0.82715760$\\
\multicolumn{1}{c}{0}  & $     10.13416758$ & $      0.17284240$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -92.01605886$ &$     -9.01025335$ &$     -0.88305417$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -88.09738428$ &$     -7.97519681$ &$     -0.80924133$ \\[2pt]
\multicolumn{1}{c}{1S} &$      0.82400112$&
$      0.02249678$ &$     -0.20839940$ &$      0.29885999$ \\
\multicolumn{1}{c}{1S} &$     17.70711460$&
$     -0.83569340$ &$      0.23262687$ &$      0.06656227$ \\
\multicolumn{1}{c}{2S} &$      1.73579946$&
$     -0.01772953$ &$      0.15904712$ &$      0.96387925$ \\
\multicolumn{1}{c}{2S} &$      4.15797141$&
$     -0.09707950$ &$     -1.75177985$ &$     -0.72233299$ \\
\multicolumn{1}{c}{2S} &$     15.59465308$&
$     -0.19015027$ &$      0.11776961$ &$      0.02882121$ \\
\multicolumn{1}{c}{2S} &$     43.90487051$&
$     -0.00008640$ &$      0.00011739$ &$      0.00010329$ \\
\multicolumn{1}{c}{3S} &$      1.08815442$&
$     -0.00746552$ &$      0.07423748$ &$     -0.04463705$ \\
\multicolumn{1}{c}{3S} &$      4.79071853$&
$      0.07219206$ &$      0.91332644$ &$      0.17911541$ \\
\multicolumn{1}{c}{3S} &$      8.68207991$&
$      0.02490273$ &$     -0.15149803$ &$     -0.07813616$ \\
\multicolumn{1}{c}{3S} &$     65.11621203$&
$      0.00029226$ &$      0.00013876$ &$      0.00014241$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -6.69187508$ &$     -0.43949708$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -5.96262896$ &$     -0.43949708$ \\[2pt]
\multicolumn{1}{c}{3P} &$      1.49558416$&
$      0.01459161$ &$      1.65477823$ \\
\multicolumn{1}{c}{3P} &$      4.10781283$&
$      0.20761414$ &$     -0.16611634$ \\
\multicolumn{1}{c}{3P} &$      9.21061331$&
$      0.08780979$ &$     -0.01826005$ \\
\multicolumn{1}{c}{3P} &$     17.96554217$&
$      0.00274463$ &$     -0.00079698$ \\
\multicolumn{1}{c}{4P} &$      1.10742914$&
$     -0.01241848$ &$      0.80873030$ \\
\multicolumn{1}{c}{4P} &$      7.00198388$&
$      0.21274063$ &$     -0.03176087$ \\
\multicolumn{1}{c}{4P} &$     12.50755283$&
$      0.01706978$ &$     -0.00620755$ \\
\multicolumn{1}{c}{4P} &$     28.53403504$&
$      0.00008675$ &$      0.00002849$ \\
[2pt]
\multicolumn{5}{l}{
CHOLRINE   \quad $Z=$17 \quad [Ne] 3s$^{2}$ 3p$^{5}$         \quad $^2$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$   -459.47863033$}&
\multicolumn{3}{c}{$    459.47863018$}&
\multicolumn{2}{c}{$    -27.49876036$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      1.83395902$ & $      0.22593122$\\
\multicolumn{1}{c}{2}  & $     14.07196247$ & $    -14.11247414$\\
\multicolumn{1}{c}{1}  & $      1.41372200$ & $      0.20121822$\\
\multicolumn{1}{c}{1}  & $     12.99228731$ & $     -0.33182035$\\
\multicolumn{1}{c}{0}  & $      2.70670981$ & $      0.91221221$\\
\multicolumn{1}{c}{0}  & $      4.13347689$ & $      0.08778779$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -104.89535441$ &$    -10.61252988$ &$     -1.07615545$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -100.59421819$ &$     -9.55056484$ &$     -0.94616118$ \\[2pt]
\multicolumn{1}{c}{1S} &$      1.59316824$&
$     -0.01771344$ &$      0.03514798$ &$      3.89354140$ \\
\multicolumn{1}{c}{1S} &$     18.00791338$&
$      0.89414913$ &$      0.24954030$ &$     -0.02383847$ \\
\multicolumn{1}{c}{2S} &$      3.16383384$&
$     -0.00177597$ &$      0.31280617$ &$      0.45973701$ \\
\multicolumn{1}{c}{2S} &$      6.27905444$&
$      0.01417154$ &$     -1.02796793$ &$     -1.93712622$ \\
\multicolumn{1}{c}{2S} &$     15.65319152$&
$      0.11661453$ &$      0.12478028$ &$     -0.03613356$ \\
\multicolumn{1}{c}{2S} &$     43.18091415$&
$      0.00003704$ &$      0.00059379$ &$      0.00073957$ \\
\multicolumn{1}{c}{3S} &$      2.48064619$&
$      0.01129112$ &$     -0.04028193$ &$     -0.98666564$ \\
\multicolumn{1}{c}{3S} &$      4.26199483$&
$      0.00264626$ &$     -0.34352566$ &$     -1.66741341$ \\
\multicolumn{1}{c}{3S} &$      9.01193638$&
$     -0.00232102$ &$     -0.07656201$ &$      0.21704463$ \\
\multicolumn{1}{c}{3S} &$     22.29029890$&
$      0.01117179$ &$      0.00485683$ &$      0.00361509$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -8.07925688$ &$     -0.50799328$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -7.33200841$ &$     -0.50799330$ \\[2pt]
\multicolumn{1}{c}{3P} &$      1.20587115$&
$      0.00892152$ &$      1.55612654$ \\
\multicolumn{1}{c}{3P} &$      2.21884172$&
$     -0.15152950$ &$     -0.05001886$ \\
\multicolumn{1}{c}{3P} &$      8.86176783$&
$     -0.17586553$ &$     -0.04911979$ \\
\multicolumn{1}{c}{3P} &$     32.31540494$&
$      0.00000084$ &$     -0.00000730$ \\
\multicolumn{1}{c}{4P} &$      2.51505032$&
$      0.10425172$ &$      0.62027699$ \\
\multicolumn{1}{c}{4P} &$      6.54544536$&
$     -0.27562455$ &$     -0.09053803$ \\
\multicolumn{1}{c}{4P} &$     14.09343494$&
$      0.00649379$ &$      0.00078257$ \\
\multicolumn{1}{c}{4P} &$     44.36615461$&
$      0.00000838$ &$      0.00000524$ \\
[2pt]
\multicolumn{5}{l}{
ARGON      \quad $Z=$18 \quad [Ne] 3s$^{2}$ 3p$^{6}$         \quad $^1$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$   -526.81404883$}&
\multicolumn{3}{c}{$    526.81404879$}&
\multicolumn{2}{c}{$    -30.17935785$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{2}  & $      1.83863745$ & $      0.53596000$\\
\multicolumn{1}{c}{2}  & $     14.79181994$ & $    -20.01846287$\\
\multicolumn{1}{c}{1}  & $      0.57781500$ & $     -0.01998004$\\
\multicolumn{1}{c}{1}  & $     83.81780982$ & $     -2.01010923$\\
\multicolumn{1}{c}{0}  & $      2.48113492$ & $      1.14865117$\\
\multicolumn{1}{c}{0}  & $      1.69045518$ & $     -0.14865117$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -118.60724236$ &$    -12.31769973$ &$     -1.27596907$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -114.45726722$ &$    -11.19554967$ &$     -1.09884584$ \\[2pt]
\multicolumn{1}{c}{1S} &$      1.28270668$&
$      0.01709332$ &$      0.07501892$ &$      0.55476799$ \\
\multicolumn{1}{c}{1S} &$     14.56305286$&
$      1.33874719$ &$      0.37714521$ &$      0.10828177$ \\
\multicolumn{1}{c}{2S} &$      2.12359902$&
$     -0.01453973$ &$     -0.06553339$ &$      0.73973318$ \\
\multicolumn{1}{c}{2S} &$      7.00424657$&
$     -0.02387439$ &$     -0.98216115$ &$     -0.30257342$ \\
\multicolumn{1}{c}{2S} &$     12.25876217$&
$     -0.61042630$ &$      0.62769011$ &$     -5.71038287$ \\
\multicolumn{1}{c}{2S} &$     15.14526167$&
$     -0.13078759$ &$     -0.37318286$ &$      3.33106711$ \\
\multicolumn{1}{c}{3S} &$      1.42746713$&
$     -0.00241851$ &$     -0.01020148$ &$     -0.01534935$ \\
\multicolumn{1}{c}{3S} &$      6.07072643$&
$      0.00793935$ &$     -0.15895978$ &$     -0.36856056$ \\
\multicolumn{1}{c}{3S} &$     13.50834897$&
$      0.33085370$ &$     -0.27987875$ &$      2.39873087$ \\
\multicolumn{1}{c}{3S} &$     18.23239043$&
$      0.07459794$ &$      0.00933184$ &$      0.07524364$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -9.56873627$ &$     -0.58979073$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -8.76403713$ &$     -0.58979070$ \\[2pt]
\multicolumn{1}{c}{3P} &$      1.35480983$&
$      0.01361786$ &$      1.43998102$ \\
\multicolumn{1}{c}{3P} &$      4.91784749$&
$     -0.04759554$ &$     -0.19472473$ \\
\multicolumn{1}{c}{3P} &$      7.08012675$&
$     -1.80786874$ &$      1.30055250$ \\
\multicolumn{1}{c}{3P} &$     12.23132227$&
$      0.20086786$ &$     -0.20385458$ \\
\multicolumn{1}{c}{4P} &$      2.92308751$&
$     -0.02563897$ &$      0.50892183$ \\
\multicolumn{1}{c}{4P} &$      8.21075036$&
$      1.03684708$ &$     -0.90330765$ \\
\multicolumn{1}{c}{4P} &$     11.15077310$&
$      0.27817765$ &$     -0.24083102$ \\
\multicolumn{1}{c}{4P} &$     26.81310719$&
$      0.00018677$ &$      0.00015064$ \\
[2pt]
\multicolumn{5}{l}{
POTASSIUM  \quad $Z=$19 \quad [Ar] 4s$^{1}$                  \quad $^2$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$   -599.16205678$}&
\multicolumn{3}{c}{$    599.16205330$}&
\multicolumn{2}{c}{$    -32.66856506$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      2.36656543$ & $     -0.13294584$\\
\multicolumn{1}{c}{3}  & $      2.84608178$ & $      1.95999037$\\
\multicolumn{1}{c}{2}  & $     11.17407777$ & $    -17.36457454$\\
\multicolumn{1}{c}{1}  & $      5.49215770$ & $      6.07532608$\\
\multicolumn{1}{c}{0}  & $      2.32391666$ & $      0.22578306$\\
\multicolumn{1}{c}{0}  & $     11.32240776$ & $      0.77421694$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -133.53205833$ &$    -14.48642875$ &$     -1.74544739$ &$     -0.14702179$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -128.71233201$ &$    -13.08652988$ &$     -1.38499812$ &$     -0.14702149$ \\[2pt]
\multicolumn{1}{c}{1S} &$     19.88988807$&
$     -0.90850007$ &$      0.26041593$ &$      0.08725104$ &$     -0.01857876$ \\
\multicolumn{1}{c}{1S} &$     83.31440496$&
$     -0.00050836$ &$      0.00017162$ &$      0.00005022$ &$      0.00000741$ \\
\multicolumn{1}{c}{2S} &$      7.24639110$&
$     -0.00259933$ &$     -1.04619292$ &$     -0.39328525$ &$      0.08165012$ \\
\multicolumn{1}{c}{2S} &$     17.25187703$&
$     -0.11067870$ &$      0.15046088$ &$      0.05544162$ &$     -0.01117981$ \\
\multicolumn{1}{c}{3S} &$      2.10940606$&
$     -0.01246730$ &$     -0.07695420$ &$     -0.77821839$ &$     -0.03724967$ \\
\multicolumn{1}{c}{3S} &$      3.52576782$&
$      0.00036586$ &$      0.01065635$ &$      1.07095903$ &$     -0.23864074$ \\
\multicolumn{1}{c}{3S} &$      5.79570419$&
$      0.00340953$ &$     -0.07587189$ &$     -0.18275362$ &$      0.05338763$ \\
\multicolumn{1}{c}{4S} &$      0.03027738$&
$     -0.00000001$ &$      0.00000009$ &$     -0.00000011$ &$      0.00000464$ \\
\multicolumn{1}{c}{4S} &$      0.69831380$&
$      0.00003174$ &$     -0.00055636$ &$     -0.00022156$ &$      0.56902148$ \\
\multicolumn{1}{c}{4S} &$      1.13008966$&
$      0.00004756$ &$      0.00179637$ &$      0.00912833$ &$      0.50002695$ \\
\multicolumn{1}{c}{4S} &$      2.51510068$&
$      0.01126563$ &$      0.06583589$ &$      0.98700169$ &$      0.02212669$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -11.51811083$ &$     -0.95210476$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -10.45912188$ &$     -0.78390523$ \\[2pt]
\multicolumn{1}{c}{3P} &$      8.76975256$&
$      0.20861050$ &$      0.06578984$ \\
\multicolumn{1}{c}{3P} &$     15.95872581$&
$      0.00536248$ &$      0.00163739$ \\
\multicolumn{1}{c}{4P} &$      0.65181302$&
$      0.00307605$ &$     -0.02247261$ \\
\multicolumn{1}{c}{4P} &$      1.97060105$&
$     -0.00863474$ &$     -1.06304989$ \\
\multicolumn{1}{c}{4P} &$      3.30087264$&
$      0.01899510$ &$     -0.62501045$ \\
\multicolumn{1}{c}{4P} &$      6.92510027$&
$      0.19291056$ &$      0.07094033$ \\
[2pt]
\multicolumn{5}{l}{
CALCIUM    \quad $Z=$20 \quad [Ar] 4s$^{2}$                  \quad $^1$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$   -676.75467289$}&
\multicolumn{3}{c}{$    676.75467350$}&
\multicolumn{2}{c}{$    -35.18677950$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      1.26616593$ & $      0.00429940$\\
\multicolumn{1}{c}{3}  & $      3.36783950$ & $      3.51962004$\\
\multicolumn{1}{c}{2}  & $     13.31695224$ & $    -19.54347746$\\
\multicolumn{1}{c}{1}  & $      5.80613828$ & $      6.33186482$\\
\multicolumn{1}{c}{0}  & $      2.57729295$ & $      0.20764925$\\
\multicolumn{1}{c}{0}  & $     11.34517523$ & $      0.79235075$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -149.38608878$ &$    -16.83512490$ &$     -2.25026603$ &$     -0.19639914$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -144.13146544$ &$    -15.28670419$ &$     -1.80062232$ &$     -0.19639921$ \\[2pt]
\multicolumn{1}{c}{1S} &$     20.87156233$&
$     -0.91325884$ &$      0.26437153$ &$      0.09229289$ &$      0.02327150$ \\
\multicolumn{1}{c}{1S} &$     73.25879972$&
$     -0.00084187$ &$      0.00033535$ &$      0.00011888$ &$     -0.00000098$ \\
\multicolumn{1}{c}{2S} &$      7.65620639$&
$     -0.00279265$ &$     -1.07048465$ &$     -0.42312092$ &$     -0.10447563$ \\
\multicolumn{1}{c}{2S} &$     18.11411953$&
$     -0.10461841$ &$      0.15445344$ &$      0.06007607$ &$      0.01443208$ \\
\multicolumn{1}{c}{3S} &$      2.29144118$&
$     -0.03151902$ &$     -0.08202149$ &$     -1.63716936$ &$     -0.65602799$ \\
\multicolumn{1}{c}{3S} &$      4.29552285$&
$     -0.00168992$ &$      0.03729716$ &$      1.60917747$ &$      0.56765559$ \\
\multicolumn{1}{c}{3S} &$      5.30961372$&
$      0.00741000$ &$     -0.08124379$ &$     -0.67516354$ &$     -0.24734539$ \\
\multicolumn{1}{c}{4S} &$      0.81765335$&
$     -0.00004148$ &$      0.00115744$ &$      0.00394965$ &$     -0.46673225$ \\
\multicolumn{1}{c}{4S} &$      1.25122222$&
$     -0.00074447$ &$     -0.00841990$ &$     -0.06965667$ &$     -0.50049911$ \\
\multicolumn{1}{c}{4S} &$      1.54955121$&
$      0.00243064$ &$      0.01397720$ &$      0.16328972$ &$     -0.07060845$ \\
\multicolumn{1}{c}{4S} &$      2.84661627$&
$      0.02807956$ &$      0.06646548$ &$      1.77522189$ &$      0.59132568$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -13.64391267$ &$     -1.34676304$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -12.44197975$ &$     -1.10665178$ \\[2pt]
\multicolumn{1}{c}{3P} &$     10.07957714$&
$      0.16556915$ &$      0.05581380$ \\
\multicolumn{1}{c}{3P} &$     21.71006452$&
$      0.00101649$ &$      0.00028392$ \\
\multicolumn{1}{c}{4P} &$      0.96711031$&
$      0.00390931$ &$     -0.02024132$ \\
\multicolumn{1}{c}{4P} &$      2.26453546$&
$     -0.01202360$ &$     -0.89197636$ \\
\multicolumn{1}{c}{4P} &$      3.59275837$&
$      0.02397170$ &$     -0.58829015$ \\
\multicolumn{1}{c}{4P} &$      7.76880526$&
$      0.21211962$ &$      0.08114773$ \\
[2pt]
\multicolumn{5}{l}{
SCANDIUM   \quad $Z=$21 \quad [Ar] 3d$^{1}$ 4s$^{2}$         \quad $^2$D}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$   -759.73117433$}&
\multicolumn{3}{c}{$    759.73117391$}&
\multicolumn{2}{c}{$    -38.01975362$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      1.27918952$ & $      0.00404742$\\
\multicolumn{1}{c}{3}  & $      3.45094120$ & $      3.73682894$\\
\multicolumn{1}{c}{2}  & $     12.87291476$ & $    -17.91111479$\\
\multicolumn{1}{c}{1}  & $      5.92534111$ & $      6.43856490$\\
\multicolumn{1}{c}{0}  & $      2.50911615$ & $      0.21695621$\\
\multicolumn{1}{c}{0}  & $     11.77521137$ & $      0.78304379$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -165.91230606$ &$    -19.08536455$ &$     -2.56863786$ &$     -0.21041906$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -160.61838886$ &$    -17.45569550$ &$     -2.10215449$ &$     -0.21041904$ \\[2pt]
\multicolumn{1}{c}{1S} &$     21.20622040$&
$      0.94251107$ &$     -0.27827712$ &$     -0.10020459$ &$     -0.02623872$ \\
\multicolumn{1}{c}{1S} &$     40.70247665$&
$      0.00869615$ &$     -0.00149537$ &$     -0.00011208$ &$      0.00040338$ \\
\multicolumn{1}{c}{2S} &$      9.03025393$&
$      0.00420278$ &$      0.85990594$ &$      0.33409396$ &$      0.07759643$ \\
\multicolumn{1}{c}{2S} &$     18.26717260$&
$      0.06073003$ &$     -0.15776456$ &$     -0.05971958$ &$     -0.01226664$ \\
\multicolumn{1}{c}{3S} &$      2.69245260$&
$     -0.00138240$ &$     -0.01188634$ &$     -0.44124900$ &$     -0.04442518$ \\
\multicolumn{1}{c}{3S} &$      3.99861693$&
$      0.00212647$ &$      0.02536487$ &$     -0.72079384$ &$     -0.26484298$ \\
\multicolumn{1}{c}{3S} &$      8.10302929$&
$     -0.00384758$ &$      0.29198946$ &$      0.21507640$ &$      0.07233412$ \\
\multicolumn{1}{c}{4S} &$      0.35758561$&
$      0.00003576$ &$      0.00022713$ &$      0.00165158$ &$      0.01039634$ \\
\multicolumn{1}{c}{4S} &$      0.93939088$&
$     -0.00019694$ &$     -0.00128294$ &$     -0.00881598$ &$      0.63464712$ \\
\multicolumn{1}{c}{4S} &$      1.57112188$&
$      0.00043650$ &$      0.00300498$ &$      0.01786632$ &$      0.45364626$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -15.67656454$ &$     -1.57791582$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -14.41733178$ &$     -1.32895066$ \\[2pt]
\multicolumn{1}{c}{3P} &$      8.49925934$&
$      0.26129418$ &$      0.09132276$ \\
\multicolumn{1}{c}{3P} &$     15.07367894$&
$      0.01540799$ &$      0.00517267$ \\
\multicolumn{1}{c}{4P} &$      0.68027855$&
$      0.00152550$ &$     -0.00480752$ \\
\multicolumn{1}{c}{4P} &$      2.43820695$&
$     -0.00443210$ &$     -0.82051911$ \\
\multicolumn{1}{c}{4P} &$      3.94012663$&
$      0.00794388$ &$     -0.56756386$ \\
\multicolumn{1}{c}{4P} &$      6.85988857$&
$      0.07890191$ &$      0.04782611$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.34707479$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.19785472$\\[2pt]
\multicolumn{1}{c}{5D} &$      1.24971985$&
$      4.56103554$ \\
\multicolumn{1}{c}{5D} &$      2.41169214$&
$      1.60465961$ \\
\multicolumn{1}{c}{5D} &$      4.60398790$&
$      0.18845017$ \\
\multicolumn{1}{c}{5D} &$      8.56334194$&
$      0.00260104$ \\
\multicolumn{1}{c}{5D} &$     11.35776098$&
$      0.00109532$ \\
[2pt]
\multicolumn{5}{l}{
TITANIUM   \quad $Z=$22 \quad [Ar] 3d$^{2}$ 4s$^{2}$         \quad $^3$F}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$   -848.40155129$}&
\multicolumn{3}{c}{$    848.40155101$}&
\multicolumn{2}{c}{$    -41.02651607$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      1.27161614$ & $      0.00379320$\\
\multicolumn{1}{c}{3}  & $      3.65490424$ & $      4.82169401$\\
\multicolumn{1}{c}{2}  & $     14.82673957$ & $    -20.48312962$\\
\multicolumn{1}{c}{1}  & $      6.02765469$ & $      6.38851024$\\
\multicolumn{1}{c}{0}  & $      3.36147890$ & $      0.25386474$\\
\multicolumn{1}{c}{0}  & $     11.88573265$ & $      0.74613526$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -183.28927305$ &$    -21.43357534$ &$     -2.87835360$ &$     -0.22149749$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -177.55873851$ &$    -19.73053730$ &$     -2.39481729$ &$     -0.22149748$ \\[2pt]
\multicolumn{1}{c}{1S} &$     22.81983306$&
$     -0.92460559$ &$      0.27317030$ &$      0.09820637$ &$     -0.02408259$ \\
\multicolumn{1}{c}{1S} &$    104.00505335$&
$     -0.00037957$ &$      0.00009215$ &$      0.00002116$ &$      0.00000877$ \\
\multicolumn{1}{c}{2S} &$      8.64159899$&
$     -0.00056988$ &$     -1.07694937$ &$     -0.43563422$ &$      0.10539185$ \\
\multicolumn{1}{c}{2S} &$     19.55619545$&
$     -0.09289834$ &$      0.16482505$ &$      0.06553511$ &$     -0.01552087$ \\
\multicolumn{1}{c}{3S} &$      2.90087349$&
$     -0.01028958$ &$     -0.08649507$ &$     -1.15866008$ &$     -0.09381518$ \\
\multicolumn{1}{c}{3S} &$      4.92507560$&
$     -0.00149703$ &$      0.03360357$ &$      1.38726426$ &$     -0.33089813$ \\
\multicolumn{1}{c}{3S} &$      6.39229594$&
$      0.00397061$ &$     -0.07907496$ &$     -0.51232420$ &$      0.15432926$ \\
\multicolumn{1}{c}{4S} &$      0.57705731$&
$     -0.00006270$ &$      0.00031292$ &$     -0.00077046$ &$      0.05920334$ \\
\multicolumn{1}{c}{4S} &$      1.04707180$&
$      0.00017431$ &$     -0.00115335$ &$     -0.00071391$ &$      0.67787528$ \\
\multicolumn{1}{c}{4S} &$      1.75736220$&
$     -0.00016747$ &$      0.00319979$ &$      0.02177929$ &$      0.37828652$ \\
\multicolumn{1}{c}{4S} &$      3.44223181$&
$      0.00957299$ &$      0.06967936$ &$      1.39680849$ &$      0.00161284$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -17.80434230$ &$     -1.80193190$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -16.47823514$ &$     -1.53616118$ \\[2pt]
\multicolumn{1}{c}{3P} &$     10.71014211$&
$      0.17013304$ &$      0.05969153$ \\
\multicolumn{1}{c}{3P} &$     20.75426297$&
$      0.00214232$ &$      0.00072559$ \\
\multicolumn{1}{c}{4P} &$      0.36006771$&
$      0.00069918$ &$     -0.00106850$ \\
\multicolumn{1}{c}{4P} &$      2.58782812$&
$     -0.00513205$ &$     -0.73992188$ \\
\multicolumn{1}{c}{4P} &$      4.16594005$&
$      0.01344725$ &$     -0.54851425$ \\
\multicolumn{1}{c}{4P} &$      8.51405165$&
$      0.16320400$ &$      0.07096271$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.44547725$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.24659496$\\[2pt]
\multicolumn{1}{c}{5D} &$      1.42269087$&
$      3.26917790$ \\
\multicolumn{1}{c}{5D} &$      2.62289232$&
$      1.30462564$ \\
\multicolumn{1}{c}{5D} &$      4.59625074$&
$      0.19842791$ \\
\multicolumn{1}{c}{5D} &$      7.69817116$&
$      0.01256987$ \\
\multicolumn{1}{c}{5D} &$     15.22594921$&
$      0.00026543$ \\
[2pt]
\multicolumn{5}{l}{
VANADIUM   \quad $Z=$23 \quad [Ar] 3d$^{3}$ 4s$^{2}$         \quad $^4$F}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$   -942.87929001$}&
\multicolumn{3}{c}{$    942.87928983$}&
\multicolumn{2}{c}{$    -44.18665719$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      1.35857293$ & $      0.00463010$\\
\multicolumn{1}{c}{3}  & $      3.80412040$ & $      5.19223675$\\
\multicolumn{1}{c}{2}  & $     14.63026040$ & $    -17.60181397$\\
\multicolumn{1}{c}{1}  & $      6.24779824$ & $      6.50916324$\\
\multicolumn{1}{c}{0}  & $      2.82221893$ & $      0.22875012$\\
\multicolumn{1}{c}{0}  & $     12.11628575$ & $      0.77124988$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -201.49932005$ &$    -23.86999792$ &$     -3.18226576$ &$     -0.23068366$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -195.67854644$ &$    -22.03892602$ &$     -2.68177952$ &$     -0.23068366$ \\[2pt]
\multicolumn{1}{c}{1S} &$     23.48849407$&
$     -0.94465679$ &$      0.28224182$ &$      0.10336051$ &$      0.02496774$ \\
\multicolumn{1}{c}{1S} &$     84.89389207$&
$     -0.00086792$ &$     -0.00002834$ &$     -0.00007641$ &$     -0.00005845$ \\
\multicolumn{1}{c}{2S} &$      9.97490657$&
$     -0.00151966$ &$     -0.90078246$ &$     -0.35724759$ &$     -0.08135712$ \\
\multicolumn{1}{c}{2S} &$     19.74699012$&
$     -0.06869553$ &$      0.17561492$ &$      0.06829718$ &$      0.01488410$ \\
\multicolumn{1}{c}{3S} &$      1.17979980$&
$      0.00202866$ &$      0.00957447$ &$      0.04563353$ &$     -1.10579809$ \\
\multicolumn{1}{c}{3S} &$      4.57095289$&
$     -0.00184117$ &$     -0.01660995$ &$      0.86502303$ &$      0.27685795$ \\
\multicolumn{1}{c}{3S} &$      8.88572149$&
$      0.00310580$ &$     -0.26632497$ &$     -0.23063465$ &$     -0.07138929$ \\
\multicolumn{1}{c}{4S} &$      0.10358837$&
$      0.00000071$ &$      0.00000409$ &$      0.00000740$ &$     -0.00005675$ \\
\multicolumn{1}{c}{4S} &$      0.85894104$&
$     -0.00017661$ &$     -0.00090059$ &$     -0.00330178$ &$     -0.28493974$ \\
\multicolumn{1}{c}{4S} &$      1.59249384$&
$     -0.00204958$ &$     -0.00957031$ &$     -0.04539940$ &$      0.29125046$ \\
\multicolumn{1}{c}{4S} &$      3.53052320$&
$      0.00086709$ &$      0.00512301$ &$      0.33136094$ &$      0.09645712$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -20.02174124$ &$     -2.02080068$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -18.59809123$ &$     -1.74274656$ \\[2pt]
\multicolumn{1}{c}{3P} &$     11.24082365$&
$      0.16172464$ &$      0.05769544$ \\
\multicolumn{1}{c}{3P} &$     20.68353520$&
$      0.00268447$ &$      0.00095518$ \\
\multicolumn{1}{c}{4P} &$      0.34531688$&
$      0.00074127$ &$     -0.00143462$ \\
\multicolumn{1}{c}{4P} &$      2.78770112$&
$     -0.00594496$ &$     -0.70980398$ \\
\multicolumn{1}{c}{4P} &$      4.50198371$&
$      0.01457898$ &$     -0.49786117$ \\
\multicolumn{1}{c}{4P} &$      9.03681920$&
$      0.15154751$ &$      0.06922371$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.51033531$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.29480662$\\[2pt]
\multicolumn{1}{c}{5D} &$      1.49413619$&
$      2.49512835$ \\
\multicolumn{1}{c}{5D} &$      2.67291997$&
$      1.23993217$ \\
\multicolumn{1}{c}{5D} &$      4.65854222$&
$      0.23766184$ \\
\multicolumn{1}{c}{5D} &$      8.05154390$&
$      0.01432553$ \\
\multicolumn{1}{c}{5D} &$     17.06624857$&
$      0.00016946$ \\
[2pt]
\multicolumn{5}{l}{
CHROMIUM   \quad $Z=$24 \quad [Ar] 3d$^{5}$ 4s$^{1}$         \quad $^7$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -1043.35042904$}&
\multicolumn{3}{c}{$   1043.35042914$}&
\multicolumn{2}{c}{$    -47.73887250$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      1.47243113$ & $      0.00428420$\\
\multicolumn{1}{c}{3}  & $      3.91689154$ & $      4.98503179$\\
\multicolumn{1}{c}{2}  & $     14.82363953$ & $    -18.51590840$\\
\multicolumn{1}{c}{1}  & $      6.30420213$ & $      6.49632409$\\
\multicolumn{1}{c}{0}  & $      2.69661907$ & $      0.22715052$\\
\multicolumn{1}{c}{0}  & $     12.16695831$ & $      0.77284948$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -220.40579404$ &$    -26.21836245$ &$     -3.28811810$ &$     -0.22240020$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -214.57471762$ &$    -24.45694673$ &$     -2.79834803$ &$     -0.22240020$ \\[2pt]
\multicolumn{1}{c}{1S} &$     24.59010979$&
$     -0.94131263$ &$      0.28261186$ &$      0.10265815$ &$      0.02342864$ \\
\multicolumn{1}{c}{1S} &$     79.56783834$&
$     -0.00100777$ &$      0.00004990$ &$      0.00004532$ &$     -0.00006183$ \\
\multicolumn{1}{c}{2S} &$      9.75832878$&
$     -0.00168802$ &$     -1.03762772$ &$     -0.42623531$ &$     -0.09040683$ \\
\multicolumn{1}{c}{2S} &$     20.99972269$&
$     -0.07187790$ &$      0.16811722$ &$      0.06901782$ &$      0.01376652$ \\
\multicolumn{1}{c}{3S} &$      0.64093424$&
$      0.00104254$ &$      0.00403610$ &$      0.04834175$ &$     -1.54362291$ \\
\multicolumn{1}{c}{3S} &$      4.87564409$&
$     -0.00181713$ &$     -0.01445233$ &$      0.87477913$ &$      0.26304343$ \\
\multicolumn{1}{c}{3S} &$      8.76390625$&
$      0.00300996$ &$     -0.10658875$ &$     -0.17050344$ &$     -0.05993378$ \\
\multicolumn{1}{c}{4S} &$      0.10208604$&
$      0.00000223$ &$      0.00000841$ &$      0.00010854$ &$      0.00009575$ \\
\multicolumn{1}{c}{4S} &$      0.70256608$&
$     -0.00083513$ &$     -0.00322336$ &$     -0.03908253$ &$      0.91240644$ \\
\multicolumn{1}{c}{4S} &$      1.70114221$&
$     -0.00050730$ &$     -0.00204408$ &$     -0.02045692$ &$     -0.37303131$ \\
\multicolumn{1}{c}{4S} &$      3.62774602$&
$      0.00092283$ &$      0.00480672$ &$      0.35064425$ &$      0.02801563$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -22.15227823$ &$     -2.05586039$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -20.77808521$ &$     -1.78106897$ \\[2pt]
\multicolumn{1}{c}{3P} &$     10.60018398$&
$      0.19676460$ &$      0.07229267$ \\
\multicolumn{1}{c}{3P} &$     18.30183099$&
$      0.00854940$ &$      0.00265091$ \\
\multicolumn{1}{c}{4P} &$      0.23329612$&
$      0.00022752$ &$      0.00071343$ \\
\multicolumn{1}{c}{4P} &$      2.77241036$&
$     -0.00313065$ &$     -0.63506019$ \\
\multicolumn{1}{c}{4P} &$      4.63354194$&
$      0.00750495$ &$     -0.53446944$ \\
\multicolumn{1}{c}{4P} &$      8.84517892$&
$      0.09427664$ &$      0.04376855$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.37770282$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.21681662$\\[2pt]
\multicolumn{1}{c}{5D} &$      1.36035719$&
$      3.30208111$ \\
\multicolumn{1}{c}{5D} &$      2.66553040$&
$      1.18482359$ \\
\multicolumn{1}{c}{5D} &$      4.61850772$&
$      0.23417492$ \\
\multicolumn{1}{c}{5D} &$      7.22155902$&
$      0.02948630$ \\
\multicolumn{1}{c}{5D} &$     14.78114235$&
$      0.00059120$ \\
[2pt]
\multicolumn{5}{l}{
MANGANESE  \quad $Z=$25 \quad [Ar] 3d$^{5}$ 4s$^{2}$         \quad $^6$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -1149.85661219$}&
\multicolumn{3}{c}{$   1149.85661184$}&
\multicolumn{2}{c}{$    -50.94395653$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      1.51104435$ & $      0.00441123$\\
\multicolumn{1}{c}{3}  & $      3.90397253$ & $      4.95762946$\\
\multicolumn{1}{c}{2}  & $     14.83952383$ & $    -18.70978108$\\
\multicolumn{1}{c}{1}  & $      6.31596167$ & $      6.49371805$\\
\multicolumn{1}{c}{0}  & $      2.73811845$ & $      0.22650934$\\
\multicolumn{1}{c}{0}  & $     12.19366507$ & $      0.77349066$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -240.56965758$ &$    -29.12101811$ &$     -3.81517930$ &$     -0.24637499$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -234.68177853$ &$    -27.27046428$ &$     -3.26757827$ &$     -0.24637498$ \\[2pt]
\multicolumn{1}{c}{1S} &$     25.79230804$&
$     -0.93335240$ &$      0.28039604$ &$      0.10364283$ &$      0.02588612$ \\
\multicolumn{1}{c}{1S} &$     69.34139953$&
$     -0.00111384$ &$      0.00026977$ &$      0.00008229$ &$     -0.00022339$ \\
\multicolumn{1}{c}{2S} &$      9.18533632$&
$      0.00080857$ &$     -1.33711341$ &$     -0.54559752$ &$     -0.11431349$ \\
\multicolumn{1}{c}{2S} &$     22.23658936$&
$     -0.08176138$ &$      0.16814771$ &$      0.06790973$ &$      0.01234000$ \\
\multicolumn{1}{c}{3S} &$      0.58709290$&
$      0.00048438$ &$      0.00218106$ &$      0.02715819$ &$     -1.77032484$ \\
\multicolumn{1}{c}{3S} &$      5.22409517$&
$     -0.00086415$ &$     -0.01363796$ &$      0.82459010$ &$      0.28181591$ \\
\multicolumn{1}{c}{3S} &$      9.78899138$&
$      0.00075955$ &$      0.22575189$ &$     -0.03530797$ &$     -0.04595213$ \\
\multicolumn{1}{c}{4S} &$      0.08881462$&
$      0.00000058$ &$      0.00000246$ &$      0.00003671$ &$      0.00051901$ \\
\multicolumn{1}{c}{4S} &$      0.66208144$&
$     -0.00041661$ &$     -0.00186730$ &$     -0.02366195$ &$      1.27325313$ \\
\multicolumn{1}{c}{4S} &$      1.78219609$&
$     -0.00020019$ &$     -0.00098079$ &$     -0.00781798$ &$     -0.49177735$ \\
\multicolumn{1}{c}{4S} &$      4.01749757$&
$      0.00046679$ &$      0.00381117$ &$      0.38867745$ &$      0.02239069$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -24.82871098$ &$     -2.47986727$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -23.34473370$ &$     -2.15502506$ \\[2pt]
\multicolumn{1}{c}{3P} &$     10.94133515$&
$      0.19703906$ &$      0.07456584$ \\
\multicolumn{1}{c}{3P} &$     19.12884423$&
$      0.00830775$ &$      0.00258009$ \\
\multicolumn{1}{c}{4P} &$      0.56659704$&
$      0.00021588$ &$      0.00800561$ \\
\multicolumn{1}{c}{4P} &$      3.03331075$&
$     -0.00116884$ &$     -0.59994015$ \\
\multicolumn{1}{c}{4P} &$      4.96735199$&
$      0.00360012$ &$     -0.48981753$ \\
\multicolumn{1}{c}{4P} &$      9.05459208$&
$      0.08103351$ &$      0.04097734$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.63777470$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.40097238$\\[2pt]
\multicolumn{1}{c}{5D} &$      1.56969643$&
$      1.38020409$ \\
\multicolumn{1}{c}{5D} &$      2.48482403$&
$      1.13773960$ \\
\multicolumn{1}{c}{5D} &$      4.22159501$&
$      0.42341047$ \\
\multicolumn{1}{c}{5D} &$      7.38227679$&
$      0.04623996$ \\
\multicolumn{1}{c}{5D} &$     17.35476444$&
$      0.00030701$ \\
[2pt]
\multicolumn{5}{l}{
IRON       \quad $Z=$26 \quad [Ar] 3d$^{6}$ 4s$^{2}$         \quad $^5$D}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -1262.43515362$}&
\multicolumn{3}{c}{$   1262.43515438$}&
\multicolumn{2}{c}{$    -54.41383388$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      3.06695757$ & $      0.35483385$\\
\multicolumn{1}{c}{3}  & $      4.67311180$ & $      9.56624569$\\
\multicolumn{1}{c}{2}  & $     19.60160844$ & $    -17.97417994$\\
\multicolumn{1}{c}{1}  & $      6.37546489$ & $      6.87181777$\\
\multicolumn{1}{c}{0}  & $      6.25862052$ & $      0.25499652$\\
\multicolumn{1}{c}{0}  & $     12.01728706$ & $      0.74500348$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -261.33456502$ &$    -31.89946082$ &$     -4.14199138$ &$     -0.25241826$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -254.62025889$ &$    -29.81032373$ &$     -3.57252681$ &$     -0.25241811$ \\[2pt]
\multicolumn{1}{c}{1S} &$     26.61726538$&
$      0.94468408$ &$     -0.28748284$ &$     -0.10723467$ &$     -0.02616196$ \\
\multicolumn{1}{c}{1S} &$    110.09467801$&
$      0.00044659$ &$      0.00006020$ &$      0.00004548$ &$      0.00006816$ \\
\multicolumn{1}{c}{2S} &$     12.73347880$&
$     -0.00494540$ &$      0.74612244$ &$      0.29940302$ &$      0.06299669$ \\
\multicolumn{1}{c}{2S} &$     22.05208617$&
$      0.07287173$ &$     -0.20311748$ &$     -0.08062708$ &$     -0.01569246$ \\
\multicolumn{1}{c}{3S} &$      3.42778794$&
$     -0.00060820$ &$     -0.01138275$ &$     -0.38109317$ &$      0.00336877$ \\
\multicolumn{1}{c}{3S} &$      5.21251284$&
$      0.00082907$ &$      0.02541729$ &$     -0.79140381$ &$     -0.28720026$ \\
\multicolumn{1}{c}{3S} &$     10.97006237$&
$      0.00007975$ &$      0.46029580$ &$      0.29994409$ &$      0.09338173$ \\
\multicolumn{1}{c}{4S} &$      0.53409191$&
$     -0.00019838$ &$     -0.00245516$ &$     -0.01621079$ &$     -0.02552062$ \\
\multicolumn{1}{c}{4S} &$      0.64117844$&
$      0.00031212$ &$      0.00388192$ &$      0.02545782$ &$      0.05465825$ \\
\multicolumn{1}{c}{4S} &$      1.06378292$&
$     -0.00023771$ &$     -0.00302868$ &$     -0.01939961$ &$      0.50522704$ \\
\multicolumn{1}{c}{4S} &$      1.89882601$&
$      0.00025232$ &$      0.00345486$ &$      0.02147749$ &$      0.57207407$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -27.38146016$ &$     -2.71718876$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -25.75524098$ &$     -2.37317532$ \\[2pt]
\multicolumn{1}{c}{3P} &$     12.18342065$&
$      0.16164340$ &$      0.06019419$ \\
\multicolumn{1}{c}{3P} &$     20.61209137$&
$      0.00548293$ &$      0.00185596$ \\
\multicolumn{1}{c}{4P} &$      0.52207351$&
$      0.00099436$ &$      0.00074883$ \\
\multicolumn{1}{c}{4P} &$      3.26857492$&
$     -0.00513770$ &$     -0.59594490$ \\
\multicolumn{1}{c}{4P} &$      5.34151646$&
$      0.01165658$ &$     -0.43254321$ \\
\multicolumn{1}{c}{4P} &$     10.21285290$&
$      0.10252341$ &$      0.05211766$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.62466113$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.42974378$\\[2pt]
\multicolumn{1}{c}{5D} &$      1.67524310$&
$      1.38817070$ \\
\multicolumn{1}{c}{5D} &$      2.88395102$&
$      1.00748997$ \\
\multicolumn{1}{c}{5D} &$      5.05165578$&
$      0.26226294$ \\
\multicolumn{1}{c}{5D} &$      8.72618626$&
$      0.02060978$ \\
\multicolumn{1}{c}{5D} &$     20.35185238$&
$      0.00011681$ \\
[2pt]
\multicolumn{5}{l}{
COBALT     \quad $Z=$27 \quad [Ar] 3d$^{7}$ 4s$^{2}$         \quad $^4$F}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -1381.40500482$}&
\multicolumn{3}{c}{$   1381.40500748$}&
\multicolumn{2}{c}{$    -57.96413194$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      3.12461654$ & $      0.35646819$\\
\multicolumn{1}{c}{3}  & $      4.73976588$ & $      9.38099885$\\
\multicolumn{1}{c}{2}  & $     19.52887804$ & $    -18.38975180$\\
\multicolumn{1}{c}{1}  & $      6.39456493$ & $      6.86633085$\\
\multicolumn{1}{c}{0}  & $      6.32473554$ & $      0.25488762$\\
\multicolumn{1}{c}{0}  & $     12.04160107$ & $      0.74511238$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -283.05516973$ &$    -34.85159555$ &$     -4.50465862$ &$     -0.26221910$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -276.27985826$ &$    -32.71689532$ &$     -3.85966273$ &$     -0.26221917$ \\[2pt]
\multicolumn{1}{c}{1S} &$     27.65977917$&
$     -0.94520394$ &$     -0.28901812$ &$     -0.10799717$ &$     -0.02614045$ \\
\multicolumn{1}{c}{1S} &$    100.04145247$&
$     -0.00046692$ &$      0.00011576$ &$      0.00004447$ &$      0.00008843$ \\
\multicolumn{1}{c}{2S} &$     12.73640140$&
$      0.00919739$ &$      0.83762449$ &$      0.34539358$ &$      0.07336924$ \\
\multicolumn{1}{c}{2S} &$     22.73881277$&
$     -0.07434512$ &$     -0.21027392$ &$     -0.08633739$ &$     -0.01701423$ \\
\multicolumn{1}{c}{3S} &$      3.44772487$&
$     -0.00009967$ &$     -0.00415463$ &$     -0.36515763$ &$      0.01068444$ \\
\multicolumn{1}{c}{3S} &$      5.48416366$&
$      0.00032412$ &$      0.01187634$ &$     -0.82828023$ &$     -0.29196601$ \\
\multicolumn{1}{c}{3S} &$     11.04427331$&
$     -0.00283980$ &$      0.37495522$ &$      0.27012539$ &$      0.08704958$ \\
\multicolumn{1}{c}{4S} &$      0.60469134$&
$     -0.00000677$ &$     -0.00114556$ &$     -0.03119845$ &$      0.01505675$ \\
\multicolumn{1}{c}{4S} &$      0.72550309$&
$      0.00001337$ &$      0.00207158$ &$      0.05595252$ &$     -0.02918069$ \\
\multicolumn{1}{c}{4S} &$      1.04756491$&
$     -0.00001219$ &$     -0.00151987$ &$     -0.04027557$ &$      0.52180509$ \\
\multicolumn{1}{c}{4S} &$      1.94248265$&
$      0.00001690$ &$      0.00128890$ &$      0.03346868$ &$      0.59701264$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -30.10747694$ &$     -2.98861794$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -28.41527910$ &$     -2.56763712$ \\[2pt]
\multicolumn{1}{c}{3P} &$     11.86685140$&
$      0.18651936$ &$      0.07257040$ \\
\multicolumn{1}{c}{3P} &$     20.68077388$&
$      0.00753834$ &$      0.00216874$ \\
\multicolumn{1}{c}{4P} &$      0.40057085$&
$      0.00037562$ &$      0.00278106$ \\
\multicolumn{1}{c}{4P} &$      3.28707994$&
$     -0.00264686$ &$     -0.51051922$ \\
\multicolumn{1}{c}{4P} &$      5.41679390$&
$      0.00539930$ &$     -0.47471051$ \\
\multicolumn{1}{c}{4P} &$      9.86751293$&
$      0.06473134$ &$      0.03221306$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.66007318$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.46021552$\\[2pt]
\multicolumn{1}{c}{5D} &$      1.67004839$&
$      1.18987169$ \\
\multicolumn{1}{c}{5D} &$      2.88264971$&
$      0.99059518$ \\
\multicolumn{1}{c}{5D} &$      5.12848983$&
$      0.27161701$ \\
\multicolumn{1}{c}{5D} &$      8.79354290$&
$      0.02477449$ \\
\multicolumn{1}{c}{5D} &$     19.46867632$&
$      0.00017258$ \\
[2pt]
\multicolumn{5}{l}{
NICKEL     \quad $Z=$28 \quad [Ar] 3d$^{8}$ 4s$^{2}$         \quad $^3$F}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -1506.85999818$}&
\multicolumn{3}{c}{$   1506.85999797$}&
\multicolumn{2}{c}{$    -61.69947524$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      3.73527799$ & $     -0.77081798$\\
\multicolumn{1}{c}{3}  & $      4.12695514$ & $      3.34694524$\\
\multicolumn{1}{c}{2}  & $     25.01913277$ & $    -20.04073642$\\
\multicolumn{1}{c}{1}  & $      6.33288556$ & $      4.21662750$\\
\multicolumn{1}{c}{0}  & $      1.43783653$ & $      0.24700409$\\
\multicolumn{1}{c}{0}  & $     10.09479606$ & $      0.75299591$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -305.60633462$ &$    -37.89898488$ &$     -4.86172769$ &$     -0.27005108$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -298.48063524$ &$    -35.51408293$ &$     -4.17311562$ &$     -0.27005109$ \\[2pt]
\multicolumn{1}{c}{1S} &$     28.46292744$&
$     -0.94924553$ &$      0.29061722$ &$      0.10968367$ &$      0.02646828$ \\
\multicolumn{1}{c}{1S} &$     63.81350906$&
$     -0.00329984$ &$      0.00085445$ &$      0.00018355$ &$     -0.00030482$ \\
\multicolumn{1}{c}{2S} &$     11.06159998$&
$     -0.01346706$ &$     -1.18819403$ &$     -0.46113649$ &$     -0.08684691$ \\
\multicolumn{1}{c}{2S} &$     24.82091878$&
$     -0.05635345$ &$      0.17248070$ &$      0.06589002$ &$      0.01049223$ \\
\multicolumn{1}{c}{3S} &$      3.13279088$&
$     -0.00880804$ &$     -0.08734822$ &$     -0.22920201$ &$     -0.66862845$ \\
\multicolumn{1}{c}{3S} &$      5.40971414$&
$      0.00049908$ &$     -0.00544320$ &$      1.01393720$ &$      0.39869126$ \\
\multicolumn{1}{c}{3S} &$     12.98990476$&
$      0.01181139$ &$      0.05342674$ &$     -0.09462983$ &$     -0.04977012$ \\
\multicolumn{1}{c}{4S} &$      0.23311659$&
$      0.00000342$ &$      0.00003469$ &$      0.00006759$ &$     -0.00625551$ \\
\multicolumn{1}{c}{4S} &$      1.19398435$&
$     -0.00010282$ &$     -0.00101577$ &$     -0.00203887$ &$     -0.63217985$ \\
\multicolumn{1}{c}{4S} &$      2.08265401$&
$      0.00058524$ &$      0.00560407$ &$      0.01203678$ &$     -0.38905556$ \\
\multicolumn{1}{c}{4S} &$      3.94159285$&
$      0.00790349$ &$      0.08047884$ &$      0.37611858$ &$      0.49450805$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -32.92898143$ &$     -3.25421265$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -31.01843290$ &$     -2.78846821$ \\[2pt]
\multicolumn{1}{c}{3P} &$     12.33740146$&
$      0.17539961$ &$      0.06715687$ \\
\multicolumn{1}{c}{3P} &$     20.61837809$&
$      0.00920984$ &$      0.00308536$ \\
\multicolumn{1}{c}{4P} &$      0.52134002$&
$      0.00075917$ &$     -0.00260388$ \\
\multicolumn{1}{c}{4P} &$      3.63294072$&
$     -0.00432657$ &$     -0.56615373$ \\
\multicolumn{1}{c}{4P} &$      6.01223127$&
$      0.00973018$ &$     -0.37446260$ \\
\multicolumn{1}{c}{4P} &$     10.58700109$&
$      0.06025733$ &$      0.03902691$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.68672927$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.49060135$\\[2pt]
\multicolumn{1}{c}{5D} &$      1.72952575$&
$      1.12362339$ \\
\multicolumn{1}{c}{5D} &$      3.08686628$&
$      0.88583133$ \\
\multicolumn{1}{c}{5D} &$      5.45800344$&
$      0.23018452$ \\
\multicolumn{1}{c}{5D} &$      9.00547927$&
$      0.02404345$ \\
\multicolumn{1}{c}{5D} &$     19.36091144$&
$      0.00023420$ \\
[2pt]
\multicolumn{5}{l}{
COPPER     \quad $Z=$29 \quad [Ar] 3d$^{10}$ 4s$^{1}$        \quad $^2$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -1638.95331392$}&
\multicolumn{3}{c}{$   1638.95331599$}&
\multicolumn{2}{c}{$    -65.75499645$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      3.82550586$ & $     -1.33826342$\\
\multicolumn{1}{c}{3}  & $      3.74322291$ & $      3.01259109$\\
\multicolumn{1}{c}{2}  & $     26.36025385$ & $    -20.51586174$\\
\multicolumn{1}{c}{1}  & $      5.64231036$ & $      3.63629820$\\
\multicolumn{1}{c}{0}  & $      2.02256474$ & $      0.23227326$\\
\multicolumn{1}{c}{0}  & $      9.07915086$ & $      0.76772674$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -328.80351190$ &$    -40.82031436$ &$     -5.00955039$ &$     -0.23785222$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -321.45732807$ &$    -38.35083690$ &$     -4.21307258$ &$     -0.23785218$ \\[2pt]
\multicolumn{1}{c}{1S} &$     30.00145438$&
$      0.93367680$ &$      0.28751407$ &$      0.10744282$ &$     -0.01959474$ \\
\multicolumn{1}{c}{1S} &$     77.38959347$&
$      0.00042830$ &$     -0.00013872$ &$      0.00012124$ &$     -0.00036205$ \\
\multicolumn{1}{c}{2S} &$     17.69247793$&
$     -0.06064777$ &$     -0.58425757$ &$     -0.28162201$ &$      0.14505016$ \\
\multicolumn{1}{c}{2S} &$     23.96945257$&
$      0.12473053$ &$      0.29710127$ &$      0.14283335$ &$     -0.07422007$ \\
\multicolumn{1}{c}{3S} &$      5.93160020$&
$     -0.00050078$ &$     -0.03113268$ &$      0.88872063$ &$     -0.23642299$ \\
\multicolumn{1}{c}{3S} &$     13.24653645$&
$      0.00166062$ &$     -0.68416130$ &$     -0.40808241$ &$      0.11723421$ \\
\multicolumn{1}{c}{3S} &$     18.21842042$&
$      0.01673539$ &$     -0.04461284$ &$      0.02356406$ &$     -0.07667681$ \\
\multicolumn{1}{c}{4S} &$      1.03179055$&
$     -0.00008228$ &$     -0.00292006$ &$     -0.00613457$ &$      0.61629257$ \\
\multicolumn{1}{c}{4S} &$      1.50610132$&
$      0.00029134$ &$      0.01046289$ &$      0.01953747$ &$     -0.10174942$ \\
\multicolumn{1}{c}{4S} &$      1.92391361$&
$     -0.00028535$ &$     -0.01039155$ &$     -0.01639680$ &$      0.59552388$ \\
\multicolumn{1}{c}{4S} &$      4.47861689$&
$      0.00028757$ &$      0.01255431$ &$      0.29512613$ &$      0.01791486$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -35.62511369$ &$     -3.32436420$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -33.61867611$ &$     -2.73853973$ \\[2pt]
\multicolumn{1}{c}{3P} &$     12.14665384$&
$      0.19778942$ &$      0.07851579$ \\
\multicolumn{1}{c}{3P} &$     21.07600831$&
$      0.01031161$ &$      0.00302231$ \\
\multicolumn{1}{c}{4P} &$      1.91605090$&
$     -0.00023687$ &$     -0.02869315$ \\
\multicolumn{1}{c}{4P} &$      3.95835061$&
$      0.00163263$ &$     -0.59687944$ \\
\multicolumn{1}{c}{4P} &$      6.84307543$&
$     -0.01763242$ &$     -0.35967287$ \\
\multicolumn{1}{c}{4P} &$      8.47951613$&
$      0.04661406$ &$      0.09167817$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.49103235$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.29426774$\\[2pt]
\multicolumn{1}{c}{5D} &$      1.64588793$&
$      1.73192814$ \\
\multicolumn{1}{c}{5D} &$      3.18363366$&
$      0.74513298$ \\
\multicolumn{1}{c}{5D} &$      5.42412674$&
$      0.21340865$ \\
\multicolumn{1}{c}{5D} &$      8.67013869$&
$      0.03505990$ \\
\multicolumn{1}{c}{5D} &$     18.02807649$&
$      0.00042511$ \\
[2pt]
\multicolumn{5}{l}{
ZINC       \quad $Z=$30 \quad [Ar] 3d$^{10}$ 4s$^{2}$        \quad $^1$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -1777.83721405$}&
\multicolumn{3}{c}{$   1777.83719642$}&
\multicolumn{2}{c}{$    -69.66992116$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      4.15496502$ & $     -2.02341458$\\
\multicolumn{1}{c}{3}  & $      4.04293024$ & $      3.30081151$\\
\multicolumn{1}{c}{2}  & $     30.82527658$ & $    -33.19693325$\\
\multicolumn{1}{c}{1}  & $      6.08076747$ & $      3.26361129$\\
\multicolumn{1}{c}{0}  & $      1.61477348$ & $      0.26626990$\\
\multicolumn{1}{c}{0}  & $      8.93829574$ & $      0.73373010$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -353.28259401$ &$    -44.33110623$ &$     -5.60013991$ &$     -0.28409850$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -345.27011203$ &$    -41.68855368$ &$     -4.82026261$ &$     -0.28409434$ \\[2pt]
\multicolumn{1}{c}{1S} &$     32.12741657$&
$     -0.88789706$ &$     -0.27415191$ &$      0.10398833$ &$      0.02314605$ \\
\multicolumn{1}{c}{1S} &$  18165.64008379$&
$      0.00000000$ &$      0.00000000$ &$      0.00000000$ &$      0.00000000$ \\
\multicolumn{1}{c}{2S} &$     11.39470488$&
$     -0.03924212$ &$      0.82398967$ &$     -0.20703341$ &$      0.00026708$ \\
\multicolumn{1}{c}{2S} &$     28.83590859$&
$     -0.12877244$ &$     -0.11976186$ &$      0.03322683$ &$      0.00131686$ \\
\multicolumn{1}{c}{3S} &$      7.63162122$&
$     -0.02451483$ &$     -0.02436211$ &$      1.38288475$ &$      0.47819129$ \\
\multicolumn{1}{c}{3S} &$      9.16463907$&
$      0.03669796$ &$      0.05453595$ &$     -0.81903082$ &$     -0.32033324$ \\
\multicolumn{1}{c}{3S} &$     17.87137756$&
$      0.02302527$ &$      0.24315278$ &$     -0.20370292$ &$     -0.07015624$ \\
\multicolumn{1}{c}{4S} &$      0.30178529$&
$     -0.00002144$ &$     -0.00001834$ &$     -0.00004396$ &$     -0.01224798$ \\
\multicolumn{1}{c}{4S} &$      1.23826635$&
$      0.00025474$ &$      0.00021771$ &$      0.00020203$ &$     -0.59186690$ \\
\multicolumn{1}{c}{4S} &$      2.24342139$&
$     -0.00060408$ &$     -0.00051337$ &$      0.00339548$ &$     -0.51134251$ \\
\multicolumn{1}{c}{4S} &$      5.18018074$&
$      0.00269753$ &$      0.00232286$ &$      0.48447957$ &$      0.04627736$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -38.90033803$ &$     -3.80480754$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -36.75295272$ &$     -3.23553501$ \\[2pt]
\multicolumn{1}{c}{3P} &$     13.99750918$&
$      0.14990588$ &$      0.05830443$ \\
\multicolumn{1}{c}{3P} &$     23.92631972$&
$      0.00453288$ &$      0.00134063$ \\
\multicolumn{1}{c}{4P} &$      0.58756140$&
$      0.00068897$ &$     -0.00084822$ \\
\multicolumn{1}{c}{4P} &$      3.87123202$&
$     -0.00357176$ &$     -0.48896443$ \\
\multicolumn{1}{c}{4P} &$      6.41458704$&
$      0.00784434$ &$     -0.37426806$ \\
\multicolumn{1}{c}{4P} &$     11.79380958$&
$      0.07282949$ &$      0.03981005$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -0.75199987$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.54973716$\\[2pt]
\multicolumn{1}{c}{5D} &$      1.91703158$&
$      0.98590986$ \\
\multicolumn{1}{c}{5D} &$      3.54257236$&
$      0.72057042$ \\
\multicolumn{1}{c}{5D} &$      6.55701472$&
$      0.16152132$ \\
\multicolumn{1}{c}{5D} &$     11.68406211$&
$      0.00804138$ \\
\multicolumn{1}{c}{5D} &$     25.87747352$&
$      0.00002301$ \\
[2pt]
\multicolumn{5}{l}{
GALLIUM    \quad $Z=$31 \quad [Ar] 3d$^{10}$ 4s$^{2}$ 4p$^1$ \quad $^2$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -1923.25193730$}&
\multicolumn{3}{c}{$   1923.25193880$}&
\multicolumn{2}{c}{$    -73.46891626$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      3.07711274$ & $     -0.86038032$\\
\multicolumn{1}{c}{3}  & $      3.84440158$ & $      0.05703148$\\
\multicolumn{1}{c}{2}  & $     32.06955844$ & $    -30.60600209$\\
\multicolumn{1}{c}{1}  & $      6.06440974$ & $      2.26149728$\\
\multicolumn{1}{c}{0}  & $      0.89964263$ & $      0.29265485$\\
\multicolumn{1}{c}{0}  & $      8.23391819$ & $      0.70734515$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -378.84351932$ &$    -48.18679451$ &$     -6.41272866$ &$     -0.42987688$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -370.61665248$ &$    -45.34006738$ &$     -5.44734416$ &$     -0.41440563$ \\[2pt]
\multicolumn{1}{c}{1S} &$      5.98996181$&
$      1.92256399$ &$     -2.91674654$ &$      1.29839874$ &$     -0.36750584$ \\
\multicolumn{1}{c}{1S} &$     32.66372180$&
$      0.75965542$ &$     -0.05255606$ &$      0.00585597$ &$      0.00320649$ \\
\multicolumn{1}{c}{2S} &$     11.38758539$&
$      0.75856853$ &$      1.00823361$ &$      0.08035480$ &$     -0.33906119$ \\
\multicolumn{1}{c}{2S} &$     15.88854183$&
$     -1.14927711$ &$      1.38141797$ &$     -0.84847950$ &$      0.37799532$ \\
\multicolumn{1}{c}{3S} &$      5.08663452$&
$     -0.02157748$ &$      0.02878533$ &$      0.78289821$ &$     -0.18249325$ \\
\multicolumn{1}{c}{3S} &$      8.11819190$&
$     -0.61594409$ &$      0.94412418$ &$      0.05240547$ &$     -0.06275985$ \\
\multicolumn{1}{c}{3S} &$     12.56175122$&
$     -1.05820210$ &$      0.86405367$ &$     -0.89968420$ &$      0.45442421$ \\
\multicolumn{1}{c}{4S} &$      1.18912310$&
$      0.00002643$ &$      0.00029457$ &$     -0.00242388$ &$      0.28189267$ \\
\multicolumn{1}{c}{4S} &$      1.87351247$&
$     -0.00016904$ &$     -0.00064462$ &$      0.00455528$ &$      0.61349015$ \\
\multicolumn{1}{c}{4S} &$      3.05787459$&
$      0.00079204$ &$      0.00020237$ &$      0.00819711$ &$      0.23697701$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -42.51905045$ &$     -4.50313656$ &$     -0.21103878$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -40.17255093$ &$     -3.75768354$ &$     -0.21103871$ \\[2pt]
\multicolumn{1}{c}{3P} &$     13.98468910$&
$      0.15863195$ &$     -0.06322056$ &$      0.00939179$ \\
\multicolumn{1}{c}{3P} &$     23.81693526$&
$      0.00597399$ &$     -0.00183565$ &$      0.00045350$ \\
\multicolumn{1}{c}{4P} &$      4.37245550$&
$     -0.00326951$ &$      0.52086192$ &$     -0.05277127$ \\
\multicolumn{1}{c}{4P} &$      7.10182981$&
$      0.00648008$ &$      0.28986046$ &$     -0.06805912$ \\
\multicolumn{1}{c}{4P} &$     11.73374839$&
$      0.05375745$ &$     -0.03853461$ &$      0.01025610$ \\
\multicolumn{1}{c}{5P} &$      0.31691958$&
$     -0.00460870$ &$     -0.01512768$ &$     -0.24834108$ \\
\multicolumn{1}{c}{5P} &$      0.38176837$&
$      0.00475565$ &$      0.01596749$ &$      0.40693705$ \\
\multicolumn{1}{c}{5P} &$      1.06887456$&
$     -0.00175707$ &$     -0.00830029$ &$      3.12452130$ \\
\multicolumn{1}{c}{5P} &$      2.04952429$&
$      0.00182069$ &$      0.02024443$ &$      0.91797953$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -1.21315882$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -0.85547664$\\[2pt]
\multicolumn{1}{c}{5D} &$      2.31122706$&
$      0.78734884$ \\
\multicolumn{1}{c}{5D} &$      4.06814543$&
$      0.52638138$ \\
\multicolumn{1}{c}{5D} &$      7.13842151$&
$      0.12635745$ \\
\multicolumn{1}{c}{5D} &$     11.97513978$&
$      0.00738474$ \\
\multicolumn{1}{c}{5D} &$     23.70199529$&
$      0.00006030$ \\
[2pt]
\multicolumn{5}{l}{
GERMANIUM  \quad $Z=$32 \quad [Ar] 3d$^{10}$ 4s$^{2}$ 4p$^2$ \quad $^3$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -2075.35128228$}&
\multicolumn{3}{c}{$   2075.35128077$}&
\multicolumn{2}{c}{$    -77.41758691$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      3.57162328$ & $     -1.47832393$\\
\multicolumn{1}{c}{3}  & $      4.25835439$ & $      1.04936664$\\
\multicolumn{1}{c}{2}  & $     33.47395428$ & $    -37.52017959$\\
\multicolumn{1}{c}{1}  & $      5.83999800$ & $      1.98248317$\\
\multicolumn{1}{c}{0}  & $      0.89926561$ & $      0.26906735$\\
\multicolumn{1}{c}{0}  & $      7.56915275$ & $      0.73093265$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -405.27633526$ &$    -52.17258624$ &$     -7.19874068$ &$     -0.55338117$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -396.76849822$ &$    -49.23396865$ &$     -6.22720228$ &$     -0.55057444$ \\[2pt]
\multicolumn{1}{c}{1S} &$     25.09745199$&
$      1.40658087$ &$     -0.43640648$ &$      0.16909980$ &$     -0.04632646$ \\
\multicolumn{1}{c}{1S} &$     90.53537489$&
$      0.00213346$ &$     -0.00069017$ &$      0.00022783$ &$      0.00008723$ \\
\multicolumn{1}{c}{2S} &$     12.33746522$&
$     -0.02675558$ &$      1.29947310$ &$     -0.54814370$ &$      0.13599067$ \\
\multicolumn{1}{c}{2S} &$     28.73818826$&
$     -0.45393162$ &$     -0.01430532$ &$      0.01077079$ &$      0.00020700$ \\
\multicolumn{1}{c}{3S} &$      5.47922523$&
$     -0.00011966$ &$     -0.00961206$ &$      0.86636759$ &$     -0.23922603$ \\
\multicolumn{1}{c}{3S} &$      8.81719683$&
$     -0.00208749$ &$      0.04915625$ &$      0.40264683$ &$     -0.17633467$ \\
\multicolumn{1}{c}{3S} &$     12.42248660$&
$      0.01636447$ &$     -0.19891960$ &$     -0.16034363$ &$      0.08932269$ \\
\multicolumn{1}{c}{4S} &$      1.46680286$&
$      0.00008039$ &$      0.00063933$ &$     -0.00203109$ &$      0.36882231$ \\
\multicolumn{1}{c}{4S} &$      2.28962206$&
$     -0.00025539$ &$     -0.00235484$ &$      0.00206405$ &$      0.55308671$ \\
\multicolumn{1}{c}{4S} &$      3.23460039$&
$      0.00028863$ &$      0.00337167$ &$      0.01678849$ &$      0.20010699$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -46.26483975$ &$     -5.17121586$ &$     -0.28596327$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -43.81903807$ &$     -4.42179332$ &$     -0.28596346$ \\[2pt]
\multicolumn{1}{c}{3P} &$     12.16538532$&
$      0.28959802$ &$     -0.11487122$ &$      0.02131098$ \\
\multicolumn{1}{c}{3P} &$     25.03221025$&
$      0.00479824$ &$     -0.00160721$ &$      0.00050516$ \\
\multicolumn{1}{c}{4P} &$      4.55771395$&
$     -0.00330464$ &$      0.46951215$ &$     -0.06627474$ \\
\multicolumn{1}{c}{4P} &$      7.18265972$&
$      0.00596963$ &$      0.29620922$ &$     -0.08112442$ \\
\multicolumn{1}{c}{4P} &$     13.83515632$&
$     -0.09306016$ &$      0.02575025$ &$     -0.00154985$ \\
\multicolumn{1}{c}{5P} &$      0.37935359$&
$     -0.00216238$ &$      0.00120515$ &$     -0.07155511$ \\
\multicolumn{1}{c}{5P} &$      0.56627156$&
$      0.00252371$ &$     -0.00088330$ &$      0.23572103$ \\
\multicolumn{1}{c}{5P} &$      1.29261300$&
$     -0.00202085$ &$     -0.00208406$ &$      2.38696548$ \\
\multicolumn{1}{c}{5P} &$      2.31633018$&
$      0.00202140$ &$      0.01330798$ &$      0.89960016$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -1.64347400$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -1.28777383$\\[2pt]
\multicolumn{1}{c}{5D} &$      2.64292151$&
$      0.61316008$ \\
\multicolumn{1}{c}{5D} &$      4.55578889$&
$      0.43951294$ \\
\multicolumn{1}{c}{5D} &$      7.89167806$&
$      0.09611814$ \\
\multicolumn{1}{c}{5D} &$     13.43301396$&
$      0.00428303$ \\
\multicolumn{1}{c}{5D} &$     24.91351034$&
$      0.00003265$ \\
[2pt]
\multicolumn{5}{l}{
ARSENIC    \quad $Z=$33 \quad [Ar] 3d$^{10}$ 4s$^{2}$ 4p$^3$ \quad $^4$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -2234.22970922$}&
\multicolumn{3}{c}{$   2234.22971083$}&
\multicolumn{2}{c}{$    -81.47336322$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      3.75686833$ & $     -1.65133716$\\
\multicolumn{1}{c}{3}  & $      4.95421879$ & $      2.05173890$\\
\multicolumn{1}{c}{2}  & $     35.41806689$ & $    -42.17495104$\\
\multicolumn{1}{c}{1}  & $      6.11913631$ & $      2.16720012$\\
\multicolumn{1}{c}{0}  & $      0.87225231$ & $      0.26318446$\\
\multicolumn{1}{c}{0}  & $      7.81375750$ & $      0.73681554$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -432.61031299$ &$    -56.32239187$ &$     -8.03422318$ &$     -0.68723825$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -423.71134958$ &$    -53.30423445$ &$     -7.04895537$ &$     -0.68394419$ \\[2pt]
\multicolumn{1}{c}{1S} &$     33.27828267$&
$      0.94555096$ &$     -0.29727727$ &$      0.11556967$ &$     -0.03574847$ \\
\multicolumn{1}{c}{1S} &$     54.39966507$&
$      0.01388944$ &$     -0.00300052$ &$      0.00146516$ &$      0.00083586$ \\
\multicolumn{1}{c}{2S} &$      8.87929547$&
$     -0.00081411$ &$      3.22978256$ &$     -1.41121632$ &$      0.37290330$ \\
\multicolumn{1}{c}{2S} &$     29.25170295$&
$      0.05173060$ &$     -0.17521766$ &$      0.07711618$ &$     -0.01761123$ \\
\multicolumn{1}{c}{3S} &$      5.82276754$&
$     -0.00087665$ &$     -0.02321903$ &$      0.90628645$ &$     -0.27500625$ \\
\multicolumn{1}{c}{3S} &$      9.65934225$&
$      0.00295622$ &$     -1.29757694$ &$      1.07142152$ &$     -0.39306326$ \\
\multicolumn{1}{c}{3S} &$     12.06908669$&
$     -0.00215807$ &$     -0.95397382$ &$      0.06100095$ &$      0.06858990$ \\
\multicolumn{1}{c}{4S} &$      1.69163835$&
$      0.00008333$ &$      0.00118404$ &$     -0.00284425$ &$      0.44197838$ \\
\multicolumn{1}{c}{4S} &$      2.71176783$&
$     -0.00034037$ &$     -0.00514799$ &$      0.00624365$ &$      0.59354813$ \\
\multicolumn{1}{c}{4S} &$      3.76319771$&
$      0.00050082$ &$      0.00832560$ &$      0.01859184$ &$      0.08462631$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -50.17281647$ &$     -5.88743007$ &$     -0.36886213$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -47.66840258$ &$     -5.12932211$ &$     -0.36886231$ \\[2pt]
\multicolumn{1}{c}{3P} &$     16.02253270$&
$      0.12793159$ &$     -0.05147371$ &$      0.01114958$ \\
\multicolumn{1}{c}{3P} &$     28.07460707$&
$      0.00240864$ &$     -0.00073659$ &$      0.00025954$ \\
\multicolumn{1}{c}{4P} &$      5.05933959$&
$     -0.00552285$ &$      0.49017567$ &$     -0.09798018$ \\
\multicolumn{1}{c}{4P} &$      7.86082680$&
$      0.00969290$ &$      0.22829325$ &$     -0.07091293$ \\
\multicolumn{1}{c}{4P} &$     13.48034314$&
$      0.07197779$ &$     -0.04470644$ &$      0.01309171$ \\
\multicolumn{1}{c}{5P} &$      0.38814610$&
$     -0.00089159$ &$      0.00218611$ &$     -0.02410959$ \\
\multicolumn{1}{c}{5P} &$      1.18939157$&
$      0.00251006$ &$     -0.00441742$ &$      1.16650586$ \\
\multicolumn{1}{c}{5P} &$      1.91008709$&
$     -0.00427148$ &$      0.00115351$ &$      1.56539410$ \\
\multicolumn{1}{c}{5P} &$      3.04998593$&
$      0.00411540$ &$      0.02597488$ &$      0.30246240$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -2.11934151$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -1.75868647$\\[2pt]
\multicolumn{1}{c}{5D} &$      2.90735878$&
$      0.44871921$ \\
\multicolumn{1}{c}{5D} &$      4.76285717$&
$      0.39292373$ \\
\multicolumn{1}{c}{5D} &$      8.02942262$&
$      0.09686876$ \\
\multicolumn{1}{c}{5D} &$     13.33135421$&
$      0.00561373$ \\
\multicolumn{1}{c}{5D} &$     29.34089670$&
$      0.00002070$ \\
[2pt]
\multicolumn{5}{l}{
SELENIUM   \quad $Z=$34 \quad [Ar] 3d$^{10}$ 4s$^{2}$ 4p$^4$ \quad $^3$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -2399.85615720$}&
\multicolumn{3}{c}{$   2399.85614761$}&
\multicolumn{2}{c}{$    -85.44935021$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      4.02056072$ & $     -1.75239494$\\
\multicolumn{1}{c}{3}  & $      5.19179890$ & $      2.50582524$\\
\multicolumn{1}{c}{2}  & $     36.95622510$ & $    -40.34215730$\\
\multicolumn{1}{c}{1}  & $      5.98947337$ & $      2.15531262$\\
\multicolumn{1}{c}{0}  & $      0.91989110$ & $      0.25732750$\\
\multicolumn{1}{c}{0}  & $      7.86229965$ & $      0.74267250$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -460.90863158$ &$    -60.70466192$ &$     -8.96819991$ &$     -0.85249769$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -451.73927803$ &$    -57.50985339$ &$     -7.82189704$ &$     -0.77252869$ \\[2pt]
\multicolumn{1}{c}{1S} &$     34.93656993$&
$     -0.94048018$ &$     -0.29480255$ &$      0.11602111$ &$     -0.03595927$ \\
\multicolumn{1}{c}{1S} &$     73.08474854$&
$     -0.00228823$ &$     -0.00037993$ &$      0.00030874$ &$      0.00029018$ \\
\multicolumn{1}{c}{2S} &$      9.44048618$&
$      0.02497203$ &$      3.07345142$ &$     -1.35688674$ &$      0.37979622$ \\
\multicolumn{1}{c}{2S} &$     29.96729764$&
$     -0.07499282$ &$     -0.19058600$ &$      0.08434922$ &$     -0.02187294$ \\
\multicolumn{1}{c}{3S} &$      6.12493172$&
$     -0.00079841$ &$     -0.00113230$ &$      0.91066885$ &$     -0.29487686$ \\
\multicolumn{1}{c}{3S} &$     10.03086824$&
$     -0.00440672$ &$     -1.10294475$ &$      0.96117675$ &$     -0.37526697$ \\
\multicolumn{1}{c}{3S} &$     12.60154371$&
$     -0.01696034$ &$     -0.98661732$ &$      0.09251975$ &$      0.05577575$ \\
\multicolumn{1}{c}{4S} &$      1.71353402$&
$      0.00005403$ &$      0.00014099$ &$      0.00159133$ &$      0.32087825$ \\
\multicolumn{1}{c}{4S} &$      2.65148930$&
$     -0.00021988$ &$     -0.00053136$ &$     -0.01248234$ &$      0.59570447$ \\
\multicolumn{1}{c}{4S} &$      3.61018804$&
$      0.00030543$ &$      0.00066933$ &$      0.03790698$ &$      0.20513368$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -54.31083339$ &$     -6.69997345$ &$     -0.41303469$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -51.65330022$ &$     -5.79158615$ &$     -0.41303469$ \\[2pt]
\multicolumn{1}{c}{3P} &$     16.12788824$&
$      0.13345635$ &$     -0.05453960$ &$      0.01242479$ \\
\multicolumn{1}{c}{3P} &$     27.99743617$&
$      0.00294815$ &$     -0.00094766$ &$      0.00036486$ \\
\multicolumn{1}{c}{4P} &$      5.55195384$&
$     -0.00383031$ &$      0.49385415$ &$     -0.10821549$ \\
\multicolumn{1}{c}{4P} &$      8.66699794$&
$      0.00600177$ &$      0.17871917$ &$     -0.06391834$ \\
\multicolumn{1}{c}{4P} &$     13.45416005$&
$      0.06015005$ &$     -0.04654393$ &$      0.01610893$ \\
\multicolumn{1}{c}{5P} &$      0.28488856$&
$     -0.00016184$ &$      0.00230293$ &$     -0.00111074$ \\
\multicolumn{1}{c}{5P} &$      1.42296403$&
$      0.00073890$ &$     -0.01022978$ &$      1.68608881$ \\
\multicolumn{1}{c}{5P} &$      2.53758002$&
$     -0.00152549$ &$      0.01829697$ &$      1.10621857$ \\
\multicolumn{1}{c}{5P} &$      4.20599495$&
$      0.00258351$ &$      0.03354396$ &$      0.02457050$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -2.68838942$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -2.19371749$\\[2pt]
\multicolumn{1}{c}{5D} &$      3.16619539$&
$     -0.37275765$ \\
\multicolumn{1}{c}{5D} &$      5.23499968$&
$     -0.35611480$ \\
\multicolumn{1}{c}{5D} &$      9.09243707$&
$     -0.07089294$ \\
\multicolumn{1}{c}{5D} &$     16.49880718$&
$     -0.00171097$ \\
\multicolumn{1}{c}{5D} &$     45.37266570$&
$      0.00000018$ \\
[2pt]
\multicolumn{5}{l}{
BHROMINE   \quad $Z=$35 \quad [Ar] 3d$^{10}$ 4s$^{2}$ 4p$^5$ \quad $^2$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -2572.43123560$}&
\multicolumn{3}{c}{$   2572.43122864$}&
\multicolumn{2}{c}{$    -89.58223427$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      4.69937486$ & $     -3.04607712$\\
\multicolumn{1}{c}{3}  & $      5.45092977$ & $      4.29895613$\\
\multicolumn{1}{c}{2}  & $     38.55350854$ & $    -45.81008499$\\
\multicolumn{1}{c}{1}  & $      6.18270727$ & $      1.96519567$\\
\multicolumn{1}{c}{0}  & $      1.03020275$ & $      0.27114697$\\
\multicolumn{1}{c}{0}  & $      7.69618573$ & $      0.72885303$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -490.08766519$ &$    -65.21567665$ &$     -9.88658642$ &$     -1.00063622$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -480.57722205$ &$    -61.90022252$ &$     -8.72241752$ &$     -0.87597658$ \\[2pt]
\multicolumn{1}{c}{1S} &$     28.33322852$&
$      1.33952533$ &$     -0.41854245$ &$      0.16834288$ &$     -0.05479301$ \\
\multicolumn{1}{c}{1S} &$     76.53034990$&
$      0.00368742$ &$     -0.00140294$ &$      0.00022088$ &$      0.00021717$ \\
\multicolumn{1}{c}{2S} &$     16.52961697$&
$     -0.02297788$ &$      0.76161372$ &$     -0.31091883$ &$      0.09106469$ \\
\multicolumn{1}{c}{2S} &$     32.08623363$&
$     -0.37760085$ &$     -0.02662291$ &$      0.00980027$ &$      0.00027314$ \\
\multicolumn{1}{c}{3S} &$      6.31589225$&
$      0.00039748$ &$     -0.07630337$ &$      0.75039782$ &$     -0.27875819$ \\
\multicolumn{1}{c}{3S} &$      8.23076840$&
$     -0.00106441$ &$      0.10289913$ &$      0.38154241$ &$     -0.17088320$ \\
\multicolumn{1}{c}{3S} &$     15.98981515$&
$      0.00968870$ &$      0.37649878$ &$     -0.31574590$ &$      0.12312191$ \\
\multicolumn{1}{c}{4S} &$      1.94374535$&
$      0.00002791$ &$      0.00170475$ &$     -0.00276868$ &$      0.40797870$ \\
\multicolumn{1}{c}{4S} &$      3.15243549$&
$     -0.00008025$ &$     -0.00676602$ &$      0.00841302$ &$      0.68082720$ \\
\multicolumn{1}{c}{4S} &$      4.98403896$&
$      0.00008023$ &$      0.02222639$ &$      0.03617041$ &$      0.04683629$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -58.57661976$ &$     -7.49517039$ &$     -0.46250335$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -55.79805487$ &$     -6.57275582$ &$     -0.46250337$ \\[2pt]
\multicolumn{1}{c}{3P} &$     16.23187409$&
$      0.13783523$ &$      0.05727129$ &$      0.01456290$ \\
\multicolumn{1}{c}{3P} &$     27.87780621$&
$      0.00372028$ &$      0.00122162$ &$      0.00039722$ \\
\multicolumn{1}{c}{4P} &$      6.11717201$&
$     -0.00481625$ &$     -0.49207914$ &$     -0.14381156$ \\
\multicolumn{1}{c}{4P} &$      9.59762654$&
$      0.00766494$ &$     -0.13073501$ &$     -0.04546483$ \\
\multicolumn{1}{c}{4P} &$     13.55676512$&
$      0.04671044$ &$      0.04740802$ &$      0.01637012$ \\
\multicolumn{1}{c}{5P} &$      0.41659699$&
$     -0.00035878$ &$     -0.00224729$ &$     -0.00163599$ \\
\multicolumn{1}{c}{5P} &$      2.64066196$&
$     -0.00188102$ &$     -0.00850852$ &$      1.13645045$ \\
\multicolumn{1}{c}{5P} &$      4.58513437$&
$      0.00309960$ &$     -0.06503890$ &$      0.06426496$ \\
\multicolumn{1}{c}{5P} &$      1.51154125$&
$      0.00103228$ &$      0.00601107$ &$      1.38218675$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -3.23797009$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -2.73697823$\\[2pt]
\multicolumn{1}{c}{5D} &$      3.42708576$&
$      0.29183854$ \\
\multicolumn{1}{c}{5D} &$      5.47536482$&
$      0.31975388$ \\
\multicolumn{1}{c}{5D} &$      9.24387972$&
$      0.07056352$ \\
\multicolumn{1}{c}{5D} &$     15.98263917$&
$      0.00244444$ \\
\multicolumn{1}{c}{5D} &$     38.38222611$&
$      0.00000210$ \\
[2pt]
\multicolumn{5}{l}{
KRYPTON    \quad $Z=$36 \quad [Ar] 3d$^{10}$ 4s$^{2}$ 4p$^6$ \quad $^1$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -2752.04364375$}&
\multicolumn{3}{c}{$   2752.04364151$}&
\multicolumn{2}{c}{$    -93.77383759$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      5.15568993$ & $     -3.70968729$\\
\multicolumn{1}{c}{3}  & $      5.86328335$ & $      5.50450897$\\
\multicolumn{1}{c}{2}  & $     39.52348696$ & $    -46.64519593$\\
\multicolumn{1}{c}{1}  & $      6.32569313$ & $      1.82229150$\\
\multicolumn{1}{c}{0}  & $      1.10011313$ & $      0.28516073$\\
\multicolumn{1}{c}{0}  & $      7.65590259$ & $      0.71483927$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -520.21488527$ &$    -69.94272873$ &$    -10.87273580$ &$     -1.16034552$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -510.62192703$ &$    -66.49059924$ &$     -9.62627755$ &$     -0.99513640$ \\[2pt]
\multicolumn{1}{c}{1S} &$     20.93579007$&
$      1.88048150$ &$     -0.69501014$ &$      0.29520719$ &$     -0.10840476$ \\
\multicolumn{1}{c}{1S} &$     48.09639002$&
$      0.09973129$ &$     -0.00116939$ &$     -0.00410285$ &$      0.00439058$ \\
\multicolumn{1}{c}{2S} &$     14.73421262$&
$     -0.70101945$ &$      1.60752941$ &$     -0.63561243$ &$      0.18252668$ \\
\multicolumn{1}{c}{2S} &$     28.43995395$&
$     -0.80677210$ &$      0.09282323$ &$     -0.05464520$ &$      0.03362670$ \\
\multicolumn{1}{c}{3S} &$      6.69024946$&
$     -0.00206105$ &$     -0.03992531$ &$      0.80975834$ &$     -0.30760997$ \\
\multicolumn{1}{c}{3S} &$      8.67955308$&
$      0.00498559$ &$      0.05622894$ &$      0.32723239$ &$     -0.16252262$ \\
\multicolumn{1}{c}{3S} &$     16.69053089$&
$      0.41294878$ &$     -0.31404926$ &$     -0.05631864$ &$      0.06115049$ \\
\multicolumn{1}{c}{4S} &$      2.08842938$&
$      0.00000706$ &$      0.00123992$ &$     -0.00122236$ &$      0.40015180$ \\
\multicolumn{1}{c}{4S} &$      3.36435676$&
$     -0.00005730$ &$     -0.00541552$ &$      0.00102610$ &$      0.69557999$ \\
\multicolumn{1}{c}{4S} &$      4.91265587$&
$      0.00025611$ &$      0.01227521$ &$      0.04634186$ &$      0.03488502$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -63.05635023$ &$     -8.35703233$ &$     -0.52904542$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -60.14473280$ &$     -7.35828814$ &$     -0.52904547$ \\[2pt]
\multicolumn{1}{c}{3P} &$     16.73097044$&
$      0.13455323$ &$     -0.05630344$ &$      0.01512899$ \\
\multicolumn{1}{c}{3P} &$     28.75675152$&
$      0.00349904$ &$     -0.00119340$ &$      0.00043232$ \\
\multicolumn{1}{c}{4P} &$      6.46530807$&
$     -0.00303643$ &$      0.49186634$ &$     -0.15112987$ \\
\multicolumn{1}{c}{4P} &$     10.47842229$&
$      0.00554314$ &$      0.11506402$ &$     -0.04527772$ \\
\multicolumn{1}{c}{4P} &$     13.88066315$&
$      0.04491786$ &$     -0.05468575$ &$      0.02109341$ \\
\multicolumn{1}{c}{5P} &$      0.44302050$&
$     -0.00026172$ &$      0.00113445$ &$     -0.00058905$ \\
\multicolumn{1}{c}{5P} &$      1.63616067$&
$      0.00079069$ &$     -0.00275014$ &$      1.25391202$ \\
\multicolumn{1}{c}{5P} &$      2.85777017$&
$     -0.00158017$ &$      0.00100474$ &$      1.06573891$ \\
\multicolumn{1}{c}{5P} &$      4.63077693$&
$      0.00224634$ &$      0.06580918$ &$      0.06080290$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -3.85220308$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -3.28833148$\\[2pt]
\multicolumn{1}{c}{5D} &$      3.77583881$&
$      0.27661244$ \\
\multicolumn{1}{c}{5D} &$      6.06795139$&
$      0.27116890$ \\
\multicolumn{1}{c}{5D} &$     10.22146791$&
$      0.05015934$ \\
\multicolumn{1}{c}{5D} &$     17.39949440$&
$      0.00121830$ \\
\multicolumn{1}{c}{5D} &$     24.68929678$&
$      0.00005017$ \\
[2pt]
\multicolumn{5}{l}{
RUBIDIUM   \quad $Z=$37 \quad [Kr] 5s$^{1}$                  \quad $^1$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -2938.33665350$}&
\multicolumn{3}{c}{$   2938.33665632$}&
\multicolumn{2}{c}{$    -97.84567222$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      4.97097146$ & $     -0.99934358$\\
\multicolumn{1}{c}{3}  & $      2.93818679$ & $      1.06320272$\\
\multicolumn{1}{c}{2}  & $     43.31975597$ & $    -19.56508990$\\
\multicolumn{1}{c}{1}  & $      4.30010258$ & $      2.53670563$\\
\multicolumn{1}{c}{0}  & $      2.75163799$ & $      0.18308213$\\
\multicolumn{1}{c}{0}  & $      7.83077875$ & $      0.81691787$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -551.42762475$ &$    -75.02598373$ &$    -12.13067744$ &$     -1.52950840$ &$     -0.13868783$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -541.83186666$ &$    -71.18566455$ &$    -10.58233475$ &$     -1.13143616$ &$     -0.13868845$ \\[2pt]
\multicolumn{1}{c}{1S} &$     37.94731013$&
$      0.94889955$ &$      0.29848345$ &$     -0.12153372$ &$     -0.04308380$ &$     -0.00968314$ \\
\multicolumn{1}{c}{2S} &$     15.27656122$&
$     -0.00339250$ &$     -1.17508193$ &$      0.57248212$ &$      0.20830487$ &$      0.04680657$ \\
\multicolumn{1}{c}{2S} &$     32.19815885$&
$      0.06356481$ &$      0.19985807$ &$     -0.09609594$ &$     -0.03510234$ &$     -0.00783239$ \\
\multicolumn{1}{c}{3S} &$      6.50719096$&
$     -0.07914475$ &$     -0.02713783$ &$     -1.64019844$ &$     -1.15830876$ &$     -0.22955198$ \\
\multicolumn{1}{c}{3S} &$      7.81786367$&
$      0.05359205$ &$     -0.01550261$ &$      0.05940215$ &$      0.30394890$ &$      0.04593808$ \\
\multicolumn{1}{c}{3S} &$     57.21939160$&
$      0.00182032$ &$     -0.00085023$ &$      0.00020595$ &$      0.00011988$ &$      0.00001386$ \\
\multicolumn{1}{c}{4S} &$      3.12133161$&
$     -0.00266353$ &$      0.00508516$ &$     -0.01278145$ &$      0.77532505$ &$      0.21477345$ \\
\multicolumn{1}{c}{4S} &$      4.76169555$&
$      0.00778853$ &$     -0.00911715$ &$      0.03594403$ &$      0.31687725$ &$      0.07114318$ \\
\multicolumn{1}{c}{4S} &$     21.14089884$&
$     -0.00140548$ &$      0.02011033$ &$      0.04733511$ &$      0.01798792$ &$      0.00478556$ \\
\multicolumn{1}{c}{5S} &$      0.72405289$&
$      0.00010349$ &$     -0.00026172$ &$      0.00045670$ &$      0.00090334$ &$     -0.45073493$ \\
\multicolumn{1}{c}{5S} &$      1.18566466$&
$     -0.00026071$ &$      0.00064532$ &$     -0.00115045$ &$     -0.00227688$ &$     -0.59459004$ \\
\multicolumn{1}{c}{5S} &$      2.23876089$&
$      0.00079466$ &$     -0.00180766$ &$      0.00358141$ &$      0.14357527$ &$     -0.09522092$ \\
\multicolumn{1}{c}{5S} &$      8.36047409$&
$      0.02499650$ &$      0.03260116$ &$      0.46325070$ &$      0.32058642$ &$      0.06127768$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -67.89043538$ &$     -9.48845649$ &$     -0.81347810$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -64.66052965$ &$     -8.22391407$ &$     -0.59440076$ \\[2pt]
\multicolumn{1}{c}{3P} &$     11.41012095$&
$      0.26898907$ &$     -0.23322122$ &$     -0.10096001$ \\
\multicolumn{1}{c}{3P} &$     39.98826403$&
$      0.00475664$ &$     -0.00043913$ &$      0.00022778$ \\
\multicolumn{1}{c}{4P} &$      4.59271882$&
$      0.01821095$ &$      0.18033884$ &$      0.15825423$ \\
\multicolumn{1}{c}{4P} &$      7.36161752$&
$     -0.01185073$ &$      0.43263617$ &$      0.13149762$ \\
\multicolumn{1}{c}{4P} &$     12.66571021$&
$     -0.14136555$ &$      0.18895024$ &$      0.08832776$ \\
\multicolumn{1}{c}{4P} &$     32.50762358$&
$      0.02043871$ &$     -0.00065936$ &$      0.00175838$ \\
\multicolumn{1}{c}{5P} &$      1.92042964$&
$     -0.00101149$ &$      0.00529983$ &$     -1.08950231$ \\
\multicolumn{1}{c}{5P} &$      3.08638879$&
$      0.00346345$ &$     -0.01424745$ &$     -0.85001791$ \\
\multicolumn{1}{c}{5P} &$      4.57093966$&
$     -0.01493443$ &$     -0.01889076$ &$     -0.26151677$ \\
\multicolumn{1}{c}{5P} &$     26.02009851$&
$      0.02512494$ &$      0.00408062$ &$      0.00553028$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -4.73484876$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -3.93631023$\\[2pt]
\multicolumn{1}{c}{5D} &$      1.14618809$&
$      0.05930219$ \\
\multicolumn{1}{c}{5D} &$      4.53852558$&
$      0.32462770$ \\
\multicolumn{1}{c}{5D} &$      7.56347430$&
$      0.17292365$ \\
\multicolumn{1}{c}{5D} &$     12.93869676$&
$      0.01679688$ \\
\multicolumn{1}{c}{5D} &$     29.01595466$&
$      0.00003766$ \\
[2pt]
\multicolumn{5}{l}{
STRONTIUM  \quad $Z=$38 \quad [Kr] 5s$^{2}$                  \quad $^1$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -3131.52173692$}&
\multicolumn{3}{c}{$   3131.52174788$}&
\multicolumn{2}{c}{$   -101.87788366$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      5.36937240$ & $      6.11906590$\\
\multicolumn{1}{c}{3}  & $      7.34359422$ & $     11.56391704$\\
\multicolumn{1}{c}{2}  & $     38.97156542$ & $    -29.40607951$\\
\multicolumn{1}{c}{1}  & $      6.81818420$ & $      4.70239288$\\
\multicolumn{1}{c}{0}  & $      0.87650102$ & $      0.14564424$\\
\multicolumn{1}{c}{0}  & $     10.33816365$ & $      0.85435576$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -583.70441951$ &$    -80.39983537$ &$    -13.47541991$ &$     -1.89620218$ &$     -0.17817178$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -573.90677316$ &$    -76.66735263$ &$    -11.96201753$ &$     -1.38999490$ &$     -0.17817169$ \\[2pt]
\multicolumn{1}{c}{1S} &$     32.47507074$&
$      1.24969307$ &$      0.39392288$ &$      0.16096147$ &$      0.06070318$ &$      0.01673963$ \\
\multicolumn{1}{c}{2S} &$     15.03657924$&
$     -0.84305633$ &$     -0.96251766$ &$     -0.37892742$ &$     -0.15614822$ &$     -0.04156792$ \\
\multicolumn{1}{c}{2S} &$     45.49830915$&
$     -0.10580035$ &$      0.01037084$ &$      0.00254118$ &$      0.00102769$ &$      0.00024588$ \\
\multicolumn{1}{c}{3S} &$      7.59120770$&
$      0.00264704$ &$     -0.00351394$ &$      1.10990213$ &$      0.51853268$ &$      0.14936929$ \\
\multicolumn{1}{c}{3S} &$     20.29059689$&
$      0.55629771$ &$     -0.07883285$ &$     -0.23918560$ &$     -0.12982385$ &$     -0.03477471$ \\
\multicolumn{1}{c}{3S} &$     51.62785264$&
$     -0.01714473$ &$     -0.00204765$ &$      0.00323104$ &$      0.00499189$ &$      0.00109570$ \\
\multicolumn{1}{c}{4S} &$      2.16811352$&
$      0.00172022$ &$     -0.00274488$ &$     -0.08326858$ &$     -0.34017410$ &$     -0.00852765$ \\
\multicolumn{1}{c}{4S} &$      3.85071540$&
$     -0.00098254$ &$      0.00150376$ &$      0.06628581$ &$     -0.85264896$ &$     -0.29093287$ \\
\multicolumn{1}{c}{4S} &$     30.57965136$&
$      0.08176359$ &$     -0.06654425$ &$      0.02087222$ &$      0.03778728$ &$      0.00836698$ \\
\multicolumn{1}{c}{5S} &$      0.88870362$&
$     -0.00010577$ &$      0.00017675$ &$      0.00435520$ &$     -0.00801953$ &$      0.47544288$ \\
\multicolumn{1}{c}{5S} &$      1.48368526$&
$      0.00058083$ &$     -0.00095687$ &$     -0.02475923$ &$      0.02641328$ &$      0.59993231$ \\
\multicolumn{1}{c}{5S} &$      2.04631838$&
$     -0.00168277$ &$      0.00272317$ &$      0.07646825$ &$      0.03115306$ &$      0.02599570$ \\
\multicolumn{1}{c}{5S} &$     19.38806489$&
$      0.12343943$ &$      0.00138171$ &$      0.01332677$ &$      0.02291856$ &$      0.00412230$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -73.01168092$ &$    -10.70313754$ &$     -1.09643543$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -69.83383709$ &$     -9.45925813$ &$     -0.77994572$ \\[2pt]
\multicolumn{1}{c}{3P} &$     15.71095707$&
$      0.23787800$ &$      0.81568141$ &$      0.35054235$ \\
\multicolumn{1}{c}{3P} &$     32.68514997$&
$     -0.00070403$ &$     -0.07008866$ &$     -0.02943068$ \\
\multicolumn{1}{c}{4P} &$      6.97339905$&
$     -0.00174526$ &$      0.50264080$ &$      0.18345402$ \\
\multicolumn{1}{c}{4P} &$     11.25586528$&
$      0.00823983$ &$      0.03276410$ &$      0.02096625$ \\
\multicolumn{1}{c}{4P} &$     18.31384452$&
$     -0.06918250$ &$     -0.66841438$ &$     -0.28522506$ \\
\multicolumn{1}{c}{4P} &$     27.28864062$&
$     -0.00753639$ &$     -0.19156320$ &$     -0.08047237$ \\
\multicolumn{1}{c}{5P} &$      0.19374564$&
$      0.00001671$ &$      0.00042996$ &$     -0.01591513$ \\
\multicolumn{1}{c}{5P} &$      2.36895282$&
$     -0.00061496$ &$     -0.01872625$ &$     -1.19614406$ \\
\multicolumn{1}{c}{5P} &$      3.82331598$&
$      0.00087747$ &$      0.04515731$ &$     -0.65245626$ \\
\multicolumn{1}{c}{5P} &$     36.15880902$&
$      0.00055839$ &$      0.00344752$ &$      0.00182166$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -5.70135129$\\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -4.92981663$\\[2pt]
\multicolumn{1}{c}{5D} &$      2.90177929$&
$      0.04127174$ \\
\multicolumn{1}{c}{5D} &$      5.11754979$&
$      0.25902481$ \\
\multicolumn{1}{c}{5D} &$      7.32298141$&
$      0.12564704$ \\
\multicolumn{1}{c}{5D} &$     10.76812272$&
$      0.04220870$ \\
\multicolumn{1}{c}{5D} &$     17.75833222$&
$      0.00193770$ \\
[2pt]
\multicolumn{5}{l}{
YTRIUM     \quad $Z=$39 \quad [Kr] 4d$^{1}$ 5s$^{2}$         \quad $^2$D}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -3331.65958224$}&
\multicolumn{3}{c}{$   3331.65957472$}&
\multicolumn{2}{c}{$   -106.18290093$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      6.22160480$ & $      8.95411907$\\
\multicolumn{1}{c}{3}  & $      2.73730808$ & $      0.86782700$\\
\multicolumn{1}{c}{2}  & $     47.72585604$ & $    -10.46235092$\\
\multicolumn{1}{c}{1}  & $      5.09396400$ & $      4.34229609$\\
\multicolumn{1}{c}{0}  & $      0.29296789$ & $      0.00663312$\\
\multicolumn{1}{c}{0}  & $      8.97573235$ & $      0.99336688$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -616.67546212$ &$    -85.74618730$ &$    -14.72512778$ &$     -2.15850076$ &$     -0.19497516$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -606.72503681$ &$    -81.75826804$ &$    -13.14459054$ &$     -1.75463869$ &$     -0.19497525$ \\[2pt]
\multicolumn{1}{c}{1S} &$     39.75967833$&
$     -0.95817529$ &$      0.30250146$ &$      0.12511340$ &$      0.04796680$ &$      0.01384796$ \\
\multicolumn{1}{c}{2S} &$     18.94046689$&
$      0.00850044$ &$     -1.05255369$ &$     -0.54574792$ &$     -0.22461702$ &$     -0.06490009$ \\
\multicolumn{1}{c}{2S} &$     32.16748337$&
$     -0.05343212$ &$      0.29729151$ &$      0.15153084$ &$      0.06189549$ &$      0.01788188$ \\
\multicolumn{1}{c}{3S} &$      6.94492971$&
$     -0.00107841$ &$     -0.11602917$ &$      0.55448353$ &$     -0.57224576$ &$     -0.13306178$ \\
\multicolumn{1}{c}{3S} &$      9.72682141$&
$      0.00085654$ &$      0.00171551$ &$      0.57298751$ &$      0.70327874$ &$      0.19098868$ \\
\multicolumn{1}{c}{3S} &$     53.71745881$&
$     -0.00528169$ &$     -0.00353643$ &$      0.00023758$ &$      0.00014001$ &$      0.00004284$ \\
\multicolumn{1}{c}{4S} &$      2.02679654$&
$     -0.00008377$ &$     -0.00486760$ &$     -0.01060067$ &$     -0.23726866$ &$      0.17408028$ \\
\multicolumn{1}{c}{4S} &$      3.74460334$&
$      0.00008677$ &$      0.00554911$ &$      0.01344205$ &$     -0.90752520$ &$     -0.35730319$ \\
\multicolumn{1}{c}{4S} &$     19.63810034$&
$     -0.00241915$ &$     -0.21968263$ &$     -0.23356587$ &$     -0.13661362$ &$     -0.03922354$ \\
\multicolumn{1}{c}{5S} &$      0.94629943$&
$      0.00001436$ &$      0.00080060$ &$      0.00174500$ &$      0.01288991$ &$      0.42867370$ \\
\multicolumn{1}{c}{5S} &$      1.37381787$&
$     -0.00008294$ &$     -0.00466377$ &$     -0.01010524$ &$     -0.08791971$ &$      0.29852672$ \\
\multicolumn{1}{c}{5S} &$      1.67381372$&
$      0.00011994$ &$      0.00680352$ &$      0.01472115$ &$      0.15641354$ &$      0.26534017$ \\
\multicolumn{1}{c}{5S} &$      9.48094114$&
$      0.00055697$ &$      0.08519475$ &$      0.09324034$ &$      0.46775884$ &$      0.12102027$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -78.10797052$ &$    -11.82438261$ &$     -1.29132265$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -74.77893361$ &$    -10.55066178$ &$     -1.08628325$ \\[2pt]
\multicolumn{1}{c}{3P} &$     16.18559357$&
$     -0.21214951$ &$     -0.00048049$ &$     -0.04050011$ \\
\multicolumn{1}{c}{3P} &$     31.09753998$&
$     -0.00084082$ &$      0.00953145$ &$      0.00743278$ \\
\multicolumn{1}{c}{4P} &$      6.68417502$&
$      0.00683243$ &$     -0.36313702$ &$     -0.14721937$ \\
\multicolumn{1}{c}{4P} &$      9.45610120$&
$     -0.01051792$ &$     -0.18625665$ &$     -0.07878067$ \\
\multicolumn{1}{c}{4P} &$     19.02603358$&
$      0.05119857$ &$      0.06039981$ &$      0.05433504$ \\
\multicolumn{1}{c}{4P} &$     34.36967421$&
$      0.00095681$ &$      0.00497874$ &$      0.00412271$ \\
\multicolumn{1}{c}{5P} &$      1.42267043$&
$     -0.00140949$ &$     -0.00377254$ &$      0.09517092$ \\
\multicolumn{1}{c}{5P} &$      2.65445113$&
$      0.00305464$ &$      0.01050926$ &$      1.06345715$ \\
\multicolumn{1}{c}{5P} &$      4.11284015$&
$     -0.00381248$ &$     -0.02438038$ &$      0.59980418$ \\
\multicolumn{1}{c}{5P} &$     31.62914914$&
$      0.00207618$ &$      0.00735500$ &$      0.00609128$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -6.57069313$ &$     -0.24181265$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -5.78505416$ &$     -0.16057788$ \\[2pt]
\multicolumn{1}{c}{5D} &$      5.24893064$&
$     -0.77429919$ &$     -0.73579798$ \\
\multicolumn{1}{c}{5D} &$      7.22439799$&
$     -0.04475624$ &$      0.10510039$ \\
\multicolumn{1}{c}{5D} &$     11.47265310$&
$     -0.04168392$ &$     -0.01196631$ \\
\multicolumn{1}{c}{5D} &$     20.55951086$&
$     -0.00073924$ &$     -0.00008914$ \\
\multicolumn{1}{c}{6D} &$      1.16440306$&
$     -0.02983339$ &$      8.63439876$ \\
\multicolumn{1}{c}{6D} &$      2.09218270$&
$      0.02899634$ &$      2.92813921$ \\
\multicolumn{1}{c}{6D} &$      3.55246958$&
$     -0.02836798$ &$      0.66989322$ \\
\multicolumn{1}{c}{6D} &$      5.95055217$&
$      0.47871319$ &$      0.55752047$ \\
[2pt]
\multicolumn{5}{l}{
ZIRCONIUM  \quad $Z=$40 \quad [Kr] 4d$^{2}$ 5s$^{2}$         \quad $^3$F}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -3538.97352603$}&
\multicolumn{3}{c}{$   3538.97351574$}&
\multicolumn{2}{c}{$   -110.57515908$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      6.77502848$ & $     14.80492610$\\
\multicolumn{1}{c}{3}  & $      2.78496333$ & $      0.99104860$\\
\multicolumn{1}{c}{2}  & $     42.81715217$ & $    -21.65312329$\\
\multicolumn{1}{c}{1}  & $      5.17571397$ & $      4.32059287$\\
\multicolumn{1}{c}{0}  & $      0.43164123$ & $      0.00527108$\\
\multicolumn{1}{c}{0}  & $      8.85581209$ & $      0.99472892$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -650.64027690$ &$    -91.30855842$ &$    -16.01089440$ &$     -2.39862801$ &$     -0.20282205$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -640.19608358$ &$    -87.34260794$ &$    -14.43603378$ &$     -1.98135997$ &$     -0.20282209$ \\[2pt]
\multicolumn{1}{c}{1S} &$     40.88800489$&
$     -0.95534330$ &$      0.30228289$ &$      0.12576887$ &$     -0.04926692$ &$     -0.01437331$ \\
\multicolumn{1}{c}{2S} &$      4.35586589$&
$      0.05421362$ &$    -29.10595003$ &$    -15.60977901$ &$      6.07850566$ &$      1.26719534$ \\
\multicolumn{1}{c}{2S} &$     34.49043803$&
$     -0.05080426$ &$      0.18338744$ &$      0.09537773$ &$     -0.03711441$ &$     -0.00777299$ \\
\multicolumn{1}{c}{3S} &$      5.13784448$&
$     -0.17250077$ &$     37.53291332$ &$     19.51062553$ &$    -10.30054103$ &$     -6.87267153$ \\
\multicolumn{1}{c}{3S} &$     10.73719477$&
$      0.00379089$ &$      4.63721935$ &$      3.36495807$ &$     -1.02507768$ &$      0.40826361$ \\
\multicolumn{1}{c}{3S} &$     51.93546262$&
$     -0.00657143$ &$     -0.00543210$ &$     -0.00068658$ &$      0.00023681$ &$     -0.00020852$ \\
\multicolumn{1}{c}{4S} &$      3.60071599$&
$      0.00134312$ &$      0.13769361$ &$      0.07110971$ &$      0.92328157$ &$      0.30111631$ \\
\multicolumn{1}{c}{4S} &$      5.89568965$&
$      0.10142782$ &$    -13.04375380$ &$     -6.42160224$ &$      4.81359919$ &$      4.68812994$ \\
\multicolumn{1}{c}{4S} &$     20.44274978$&
$     -0.00132987$ &$      0.32971378$ &$      0.01640059$ &$     -0.01755325$ &$     -0.05245985$ \\
\multicolumn{1}{c}{5S} &$      0.63544360$&
$     -0.00003056$ &$     -0.00052136$ &$      0.00010796$ &$      0.00543036$ &$     -0.04181146$ \\
\multicolumn{1}{c}{5S} &$      1.07536711$&
$      0.00008043$ &$      0.00148396$ &$     -0.00017174$ &$     -0.01531360$ &$     -0.54103349$ \\
\multicolumn{1}{c}{5S} &$      1.88320805$&
$     -0.00015177$ &$     -0.00357587$ &$     -0.00037186$ &$      0.04209957$ &$     -0.57137516$ \\
\multicolumn{1}{c}{5S} &$     10.24331134$&
$      0.01876281$ &$      0.24188958$ &$      0.68778307$ &$      0.09316407$ &$      0.78428425$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -83.41683626$ &$    -12.97905087$ &$     -1.46817128$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -80.06698801$ &$    -11.70176185$ &$     -1.25349989$ \\[2pt]
\multicolumn{1}{c}{3P} &$     28.66855796$&
$     -0.03147950$ &$     -0.01306737$ &$     -0.00448866$ \\
\multicolumn{1}{c}{3P} &$     54.88194063$&
$     -0.00005152$ &$     -0.00005727$ &$     -0.00004443$ \\
\multicolumn{1}{c}{4P} &$      7.49984451$&
$      0.00209503$ &$      0.45354371$ &$      0.18670066$ \\
\multicolumn{1}{c}{4P} &$     12.24672085$&
$     -0.01278394$ &$      0.08163807$ &$      0.04404175$ \\
\multicolumn{1}{c}{4P} &$     18.74671847$&
$     -0.09231852$ &$     -0.08159331$ &$     -0.04235347$ \\
\multicolumn{1}{c}{4P} &$     24.71827526$&
$     -0.04512439$ &$     -0.01437321$ &$     -0.00316854$ \\
\multicolumn{1}{c}{5P} &$      1.09351525$&
$     -0.00028199$ &$      0.00631012$ &$     -0.02773998$ \\
\multicolumn{1}{c}{5P} &$      2.69204236$&
$      0.00067707$ &$     -0.01836550$ &$     -0.95178096$ \\
\multicolumn{1}{c}{5P} &$      4.21080957$&
$     -0.00093246$ &$      0.04023722$ &$     -0.66506218$ \\
\multicolumn{1}{c}{5P} &$     24.65925534$&
$      0.00894961$ &$      0.01421457$ &$      0.01006797$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -7.47642529$ &$     -0.32418613$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -6.69791948$ &$     -0.21005850$ \\[2pt]
\multicolumn{1}{c}{5D} &$      5.94106440$&
$      0.55574154$ &$      0.04508666$ \\
\multicolumn{1}{c}{5D} &$     13.11326248$&
$      0.02601785$ &$      0.00748024$ \\
\multicolumn{1}{c}{5D} &$     23.65082017$&
$      0.00028934$ &$      0.00009709$ \\
\multicolumn{1}{c}{6D} &$      1.52473364$&
$      0.01511314$ &$     -5.93779546$ \\
\multicolumn{1}{c}{6D} &$      2.79504929$&
$     -0.01979633$ &$     -1.82345903$ \\
\multicolumn{1}{c}{6D} &$      4.70623519$&
$      0.07463677$ &$     -0.19920749$ \\
\multicolumn{1}{c}{6D} &$      6.48667624$&
$     -0.30372360$ &$      0.03613312$ \\
\multicolumn{1}{c}{6D} &$     11.34039046$&
$      0.02324458$ &$      0.01540915$ \\
[2pt]
\multicolumn{5}{l}{
NIOBIUM    \quad $Z=$41 \quad [Kr] 4d$^{4}$ 5s$^{1}$         \quad $^7$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -3753.57316243$}&
\multicolumn{3}{c}{$   3753.57315433$}&
\multicolumn{2}{c}{$   -115.22615776$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      6.25092789$ & $     10.25283345$\\
\multicolumn{1}{c}{3}  & $      2.80043849$ & $      0.88044341$\\
\multicolumn{1}{c}{2}  & $     41.98879669$ & $    -12.55909692$\\
\multicolumn{1}{c}{1}  & $      5.10604925$ & $      4.28442777$\\
\multicolumn{1}{c}{0}  & $      0.34392591$ & $      0.00640788$\\
\multicolumn{1}{c}{0}  & $      8.94919649$ & $      0.99359212$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -685.41237222$ &$    -96.94007278$ &$    -17.22896029$ &$     -2.53279013$ &$     -0.21694315$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -675.21433508$ &$    -92.77780458$ &$    -15.59456994$ &$     -2.12362637$ &$     -0.21694312$ \\[2pt]
\multicolumn{1}{c}{1S} &$     41.77446644$&
$      0.96023709$ &$      0.30421724$ &$      0.12761507$ &$      0.05073085$ &$      0.01477113$ \\
\multicolumn{1}{c}{2S} &$     21.45802363$&
$     -0.01810942$ &$     -1.08094522$ &$     -0.57319127$ &$     -0.24447828$ &$     -0.07547940$ \\
\multicolumn{1}{c}{2S} &$     32.79482738$&
$      0.05970859$ &$      0.39346608$ &$      0.20549174$ &$      0.08740293$ &$      0.02692762$ \\
\multicolumn{1}{c}{3S} &$      7.35726073$&
$     -0.05283528$ &$     -0.23096587$ &$     -0.16638525$ &$     -0.83625681$ &$     -0.75533884$ \\
\multicolumn{1}{c}{3S} &$     10.39545367$&
$      0.02123300$ &$      0.05325679$ &$      0.90847197$ &$      0.81983824$ &$      0.48169973$ \\
\multicolumn{1}{c}{3S} &$     54.73593620$&
$      0.00407085$ &$     -0.00493036$ &$     -0.00053899$ &$     -0.00028964$ &$     -0.00020853$ \\
\multicolumn{1}{c}{4S} &$      4.13122196$&
$     -0.00038633$ &$     -0.00002947$ &$     -0.00031491$ &$     -0.95101186$ &$     -0.38598117$ \\
\multicolumn{1}{c}{4S} &$      6.88739130$&
$      0.01135468$ &$      0.04247109$ &$      0.15728532$ &$      0.11611710$ &$      0.19040219$ \\
\multicolumn{1}{c}{4S} &$     21.08012405$&
$      0.00462875$ &$     -0.30220745$ &$     -0.29968572$ &$     -0.16277589$ &$     -0.06455148$ \\
\multicolumn{1}{c}{5S} &$      0.99256969$&
$      0.00000097$ &$     -0.00007914$ &$     -0.00021806$ &$     -0.00493293$ &$      0.39174492$ \\
\multicolumn{1}{c}{5S} &$      1.63521999$&
$     -0.00000623$ &$      0.00020000$ &$      0.00053645$ &$      0.01462943$ &$      0.61680617$ \\
\multicolumn{1}{c}{5S} &$      2.88364698$&
$      0.00004711$ &$     -0.00036665$ &$     -0.00091223$ &$     -0.15702633$ &$      0.17461657$ \\
\multicolumn{1}{c}{5S} &$     10.32472457$&
$      0.02373104$ &$      0.12048471$ &$      0.39979833$ &$      0.56286809$ &$      0.35125407$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -88.79724296$ &$    -14.06729522$ &$     -1.55271329$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -85.25175662$ &$    -12.74381796$ &$     -1.34501516$ \\[2pt]
\multicolumn{1}{c}{3P} &$     18.14764287$&
$      0.12108273$ &$     -0.07665088$ &$     -0.03263182$ \\
\multicolumn{1}{c}{3P} &$     46.78998642$&
$      0.00174852$ &$      0.00015154$ &$      0.00022808$ \\
\multicolumn{1}{c}{4P} &$      3.94626485$&
$      0.00450698$ &$      0.55128329$ &$      0.26384795$ \\
\multicolumn{1}{c}{4P} &$      8.67525378$&
$     -0.00122996$ &$      0.39482202$ &$      0.17235721$ \\
\multicolumn{1}{c}{4P} &$     15.34144634$&
$      0.02762619$ &$      0.00678872$ &$      0.00576619$ \\
\multicolumn{1}{c}{4P} &$     39.73086239$&
$      0.00550286$ &$      0.00117170$ &$      0.00112347$ \\
\multicolumn{1}{c}{5P} &$      1.25759745$&
$     -0.00010605$ &$      0.00153595$ &$     -0.02423406$ \\
\multicolumn{1}{c}{5P} &$      2.79579635$&
$      0.00022084$ &$     -0.01124107$ &$     -0.92183785$ \\
\multicolumn{1}{c}{5P} &$      4.47381769$&
$     -0.00425410$ &$     -0.44340466$ &$     -0.86872341$ \\
\multicolumn{1}{c}{5P} &$     33.10826209$&
$      0.00544497$ &$      0.00365388$ &$      0.00282794$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -8.31705007$ &$     -0.29716840$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -7.49963969$ &$     -0.22168979$ \\[2pt]
\multicolumn{1}{c}{5D} &$      3.32553071$&
$      0.03011498$ &$     -0.46552188$ \\
\multicolumn{1}{c}{5D} &$      5.57179541$&
$      0.16360141$ &$      0.04688575$ \\
\multicolumn{1}{c}{5D} &$     12.28342939$&
$      0.04915084$ &$      0.01292460$ \\
\multicolumn{1}{c}{5D} &$     22.74013676$&
$      0.00044468$ &$      0.00010210$ \\
\multicolumn{1}{c}{6D} &$      0.99699313$&
$     -0.02837544$ &$     -4.50818752$ \\
\multicolumn{1}{c}{6D} &$      1.60672410$&
$      0.03432666$ &$     -3.40226341$ \\
\multicolumn{1}{c}{6D} &$      2.62150442$&
$     -0.03187244$ &$     -1.80140783$ \\
\multicolumn{1}{c}{6D} &$      9.33996841$&
$      0.11645790$ &$      0.03295948$ \\
[2pt]
\multicolumn{5}{l}{
MOLYBDENUM \quad $Z=$42 \quad [Kr] 4d$^{5}$ 5s$^{1}$         \quad $^7$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -3975.52561745$}&
\multicolumn{3}{c}{$   3975.52561251$}&
\multicolumn{2}{c}{$   -119.89074593$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      6.47962996$ & $     13.28427692$\\
\multicolumn{1}{c}{3}  & $      2.77518696$ & $      0.88989902$\\
\multicolumn{1}{c}{2}  & $     45.32282332$ & $    -21.46098629$\\
\multicolumn{1}{c}{1}  & $      5.08908587$ & $      4.22154303$\\
\multicolumn{1}{c}{0}  & $      0.70882513$ & $      0.00119664$\\
\multicolumn{1}{c}{0}  & $      8.81601186$ & $      0.99880336$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -721.16285071$ &$   -102.81118391$ &$    -18.55668009$ &$     -2.74827364$ &$     -0.22114719$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -710.49754024$ &$    -98.64944885$ &$    -16.94394758$ &$     -2.33679564$ &$     -0.22114735$ \\[2pt]
\multicolumn{1}{c}{1S} &$     43.54178701$&
$     -0.93575756$ &$     -0.29751308$ &$      0.12535237$ &$      0.05070247$ &$     -0.01493170$ \\
\multicolumn{1}{c}{2S} &$     24.69466320$&
$      0.01868839$ &$      0.65753294$ &$     -0.31032328$ &$     -0.12247136$ &$      0.03628785$ \\
\multicolumn{1}{c}{2S} &$     37.10569597$&
$     -0.09243807$ &$     -0.26362892$ &$      0.12361715$ &$      0.04911507$ &$     -0.01434024$ \\
\multicolumn{1}{c}{3S} &$      8.53512263$&
$     -0.00053849$ &$     -0.00275082$ &$      1.05680863$ &$      0.59758893$ &$     -0.20137244$ \\
\multicolumn{1}{c}{3S} &$     18.80626289$&
$     -0.00035759$ &$      0.49252138$ &$     -0.32872986$ &$     -0.17085517$ &$      0.04719505$ \\
\multicolumn{1}{c}{3S} &$    153.37894096$&
$      0.00015435$ &$     -0.00002451$ &$     -0.00004318$ &$     -0.00004102$ &$     -0.00000992$ \\
\multicolumn{1}{c}{4S} &$      3.75125600$&
$     -0.00013681$ &$     -0.00057709$ &$     -0.00900534$ &$     -0.71889044$ &$      0.21595760$ \\
\multicolumn{1}{c}{4S} &$      5.39657794$&
$      0.00022870$ &$      0.00099130$ &$      0.03594085$ &$     -0.43036852$ &$      0.18138395$ \\
\multicolumn{1}{c}{4S} &$     26.83425862$&
$     -0.00418638$ &$      0.13687519$ &$     -0.07141924$ &$     -0.01936306$ &$      0.01036996$ \\
\multicolumn{1}{c}{5S} &$      0.88742536$&
$      0.00000946$ &$      0.00003930$ &$      0.00026444$ &$     -0.00401449$ &$     -0.21187787$ \\
\multicolumn{1}{c}{5S} &$      1.41077878$&
$     -0.00002477$ &$     -0.00010290$ &$     -0.00074415$ &$      0.01192232$ &$     -0.57631923$ \\
\multicolumn{1}{c}{5S} &$      2.36103529$&
$      0.00004496$ &$      0.00018711$ &$      0.00164602$ &$     -0.04498450$ &$     -0.39811092$ \\
\multicolumn{1}{c}{5S} &$     16.51863832$&
$      0.00072407$ &$      0.01388178$ &$      0.08692733$ &$      0.03595114$ &$      0.00071680$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -94.41254934$ &$    -15.26265468$ &$     -1.70971864$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -90.89315622$ &$    -13.96112546$ &$     -1.49983571$ \\[2pt]
\multicolumn{1}{c}{3P} &$     22.00266653$&
$      0.07074691$ &$     -0.03951699$ &$     -0.01339777$ \\
\multicolumn{1}{c}{3P} &$     57.34796847$&
$      0.00073916$ &$     -0.00000934$ &$     -0.00004888$ \\
\multicolumn{1}{c}{4P} &$      7.73998752$&
$     -0.00617860$ &$      0.35633658$ &$      0.15584098$ \\
\multicolumn{1}{c}{4P} &$     10.73023230$&
$      0.01043173$ &$      0.13757534$ &$      0.06868624$ \\
\multicolumn{1}{c}{4P} &$     18.85396166$&
$      0.07105574$ &$     -0.04061879$ &$     -0.01859415$ \\
\multicolumn{1}{c}{4P} &$     44.83785401$&
$      0.00428600$ &$      0.00017846$ &$     -0.00025897$ \\
\multicolumn{1}{c}{5P} &$      1.99947854$&
$      0.00144936$ &$      0.00496233$ &$     -0.10891460$ \\
\multicolumn{1}{c}{5P} &$      3.14553763$&
$     -0.00298758$ &$     -0.01287062$ &$     -0.87292050$ \\
\multicolumn{1}{c}{5P} &$      4.78149591$&
$      0.00326703$ &$      0.02609976$ &$     -0.52544114$ \\
\multicolumn{1}{c}{5P} &$     33.98968161$&
$      0.00725897$ &$      0.00099137$ &$      0.00000495$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$     -9.26232284$ &$     -0.34760840$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -8.46400071$ &$     -0.26497852$ \\[2pt]
\multicolumn{1}{c}{5D} &$      3.56452262$&
$      0.03708122$ &$     -0.43357524$ \\
\multicolumn{1}{c}{5D} &$      6.08761328$&
$      0.14926740$ &$      0.04538873$ \\
\multicolumn{1}{c}{5D} &$     12.66471545$&
$      0.04551218$ &$      0.01287302$ \\
\multicolumn{1}{c}{5D} &$     22.91466054$&
$      0.00049301$ &$      0.00012415$ \\
\multicolumn{1}{c}{6D} &$      1.14014697$&
$     -0.02849238$ &$     -3.23398375$ \\
\multicolumn{1}{c}{6D} &$      1.73230915$&
$      0.03841872$ &$     -2.37189760$ \\
\multicolumn{1}{c}{6D} &$      2.73144777$&
$     -0.03554167$ &$     -1.80720614$ \\
\multicolumn{1}{c}{6D} &$      9.75888715$&
$      0.09719442$ &$      0.03068744$ \\
[2pt]
\multicolumn{5}{l}{
TECHNETIUM \quad $Z=$43 \quad [Kr] 4d$^{5}$ 5s$^{2}$         \quad $^6$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -4204.75651910$}&
\multicolumn{3}{c}{$   4204.75649672$}&
\multicolumn{2}{c}{$   -124.29746723$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      6.41163197$ & $     12.92622547$\\
\multicolumn{1}{c}{3}  & $      2.87790785$ & $      1.00519027$\\
\multicolumn{1}{c}{2}  & $     46.43004834$ & $    -27.74113720$\\
\multicolumn{1}{c}{1}  & $      5.13241613$ & $      4.25323583$\\
\multicolumn{1}{c}{0}  & $      0.77534450$ & $      0.00100059$\\
\multicolumn{1}{c}{0}  & $      8.84857085$ & $      0.99899941$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -758.02483646$ &$   -109.05611706$ &$    -20.13343070$ &$     -3.16143264$ &$     -0.23256176$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -746.69778982$ &$   -104.80678580$ &$    -18.32809984$ &$     -2.61971195$ &$     -0.23255883$ \\[2pt]
\multicolumn{1}{c}{1S} &$     44.85848146$&
$     -0.92713263$ &$      0.29558948$ &$      0.12504448$ &$      0.05192313$ &$     -0.01510985$ \\
\multicolumn{1}{c}{2S} &$     14.82995306$&
$      0.01842058$ &$     -1.81516301$ &$     -0.87724681$ &$     -0.36700986$ &$      0.09527790$ \\
\multicolumn{1}{c}{2S} &$     39.86528366$&
$     -0.09270104$ &$      0.18256822$ &$      0.08727676$ &$      0.03636936$ &$     -0.00769727$ \\
\multicolumn{1}{c}{3S} &$      8.87865308$&
$     -0.00059808$ &$      0.00732268$ &$      1.09013703$ &$      0.64875259$ &$     -0.24159162$ \\
\multicolumn{1}{c}{3S} &$     17.31753385$&
$     -0.01401219$ &$      0.71424268$ &$      0.23114790$ &$      0.06925131$ &$     -0.03154962$ \\
\multicolumn{1}{c}{3S} &$    109.09073636$&
$      0.00073858$ &$     -0.00041593$ &$     -0.00033624$ &$     -0.00011892$ &$     -0.00036759$ \\
\multicolumn{1}{c}{4S} &$      3.83394930$&
$     -0.00011244$ &$      0.00102284$ &$     -0.01048578$ &$     -0.67515210$ &$      0.10621686$ \\
\multicolumn{1}{c}{4S} &$      5.53758293$&
$      0.00020751$ &$     -0.00196812$ &$      0.03912817$ &$     -0.50135896$ &$      0.26203362$ \\
\multicolumn{1}{c}{4S} &$     28.93484073$&
$     -0.00142431$ &$     -0.05434506$ &$     -0.03509304$ &$     -0.01629056$ &$      0.02331279$ \\
\multicolumn{1}{c}{5S} &$      0.97941595$&
$      0.00001577$ &$     -0.00013956$ &$      0.00084502$ &$     -0.00540845$ &$     -0.28292135$ \\
\multicolumn{1}{c}{5S} &$      1.36946055$&
$     -0.00003575$ &$      0.00031648$ &$     -0.00197217$ &$      0.01418736$ &$     -0.29298352$ \\
\multicolumn{1}{c}{5S} &$      2.09892571$&
$      0.00004047$ &$     -0.00035932$ &$      0.00241708$ &$     -0.02690289$ &$     -0.57163554$ \\
\multicolumn{1}{c}{5S} &$     17.84713708$&
$      0.00096954$ &$      0.06870391$ &$      0.12216632$ &$      0.04131772$ &$      0.02374403$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -100.39750130$ &$    -16.70458395$ &$     -2.04761153$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -96.80173430$ &$    -15.21407899$ &$     -1.71473050$ \\[2pt]
\multicolumn{1}{c}{3P} &$     19.52542954$&
$      0.11912773$ &$      0.05864056$ &$      0.02243172$ \\
\multicolumn{1}{c}{3P} &$     45.14587265$&
$      0.00157925$ &$      0.00032095$ &$      0.00014159$ \\
\multicolumn{1}{c}{4P} &$      8.09070281$&
$     -0.00054269$ &$     -0.35777039$ &$     -0.17794042$ \\
\multicolumn{1}{c}{4P} &$     11.47263670$&
$      0.00014281$ &$     -0.12848909$ &$     -0.06133341$ \\
\multicolumn{1}{c}{4P} &$     16.27801933$&
$      0.02696211$ &$      0.02699783$ &$      0.01441846$ \\
\multicolumn{1}{c}{4P} &$     42.33947015$&
$      0.00218629$ &$      0.00033001$ &$      0.00016601$ \\
\multicolumn{1}{c}{5P} &$      2.03813488$&
$      0.00015468$ &$     -0.00391436$ &$      0.10617621$ \\
\multicolumn{1}{c}{5P} &$      3.43228545$&
$     -0.00034090$ &$      0.01115414$ &$      0.88634348$ \\
\multicolumn{1}{c}{5P} &$      5.20976430$&
$      0.00040762$ &$     -0.02726478$ &$      0.44128617$ \\
\multicolumn{1}{c}{5P} &$     39.81624678$&
$      0.00195995$ &$      0.00017048$ &$      0.00015635$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -10.45166469$ &$     -0.53929282$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$     -9.48688220$ &$     -0.34215648$ \\[2pt]
\multicolumn{1}{c}{5D} &$      3.63727697$&
$      0.05974712$ &$     -0.49538172$ \\
\multicolumn{1}{c}{5D} &$      6.73745020$&
$      0.14588120$ &$      0.04654186$ \\
\multicolumn{1}{c}{5D} &$     13.04170573$&
$      0.04194609$ &$      0.01307380$ \\
\multicolumn{1}{c}{5D} &$     23.34671051$&
$      0.00049831$ &$      0.00014441$ \\
\multicolumn{1}{c}{6D} &$      1.60449444$&
$     -0.03748099$ &$     -3.51664213$ \\
\multicolumn{1}{c}{6D} &$      2.34383808$&
$      0.12302165$ &$      0.46471435$ \\
\multicolumn{1}{c}{6D} &$      2.81199006$&
$     -0.12532880$ &$     -2.03742172$ \\
\multicolumn{1}{c}{6D} &$     10.21003063$&
$      0.07053298$ &$      0.02630820$ \\
[2pt]
\multicolumn{5}{l}{
RUTHENIUM  \quad $Z=$44 \quad [Kr] 4d$^{7}$ 5s$^{1}$         \quad $^5$F}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -4441.51452745$}&
\multicolumn{3}{c}{$   4441.51451881$}&
\multicolumn{2}{c}{$   -129.19085661$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      6.76131598$ & $     12.67196073$\\
\multicolumn{1}{c}{3}  & $      3.10115257$ & $      1.32049508$\\
\multicolumn{1}{c}{2}  & $     47.51779667$ & $    -25.84179867$\\
\multicolumn{1}{c}{1}  & $      5.15025719$ & $      4.26981071$\\
\multicolumn{1}{c}{0}  & $      1.47207507$ & $     -0.00092006$\\
\multicolumn{1}{c}{0}  & $      8.91523493$ & $      1.00092006$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -795.47006223$ &$   -115.11337898$ &$    -21.38473184$ &$     -3.24409827$ &$     -0.22222625$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -784.01400690$ &$   -110.72012193$ &$    -19.56959245$ &$     -2.72534295$ &$     -0.22221852$ \\[2pt]
\multicolumn{1}{c}{1S} &$     45.38934003$&
$      0.94332161$ &$     -0.30111153$ &$      0.12838344$ &$      0.05347124$ &$     -0.01428582$ \\
\multicolumn{1}{c}{2S} &$     23.56445614$&
$     -0.01650447$ &$      0.74035137$ &$     -0.39698635$ &$     -0.15226387$ &$      0.03946164$ \\
\multicolumn{1}{c}{2S} &$     37.99190698$&
$      0.08038321$ &$     -0.24907023$ &$      0.13048352$ &$      0.05041295$ &$     -0.01314811$ \\
\multicolumn{1}{c}{3S} &$      9.12062688$&
$      0.00011409$ &$     -0.00891154$ &$      1.05366624$ &$      0.62434128$ &$     -0.21593840$ \\
\multicolumn{1}{c}{3S} &$     19.96328979$&
$     -0.00592734$ &$      0.48741396$ &$     -0.19889605$ &$     -0.14500428$ &$      0.04274741$ \\
\multicolumn{1}{c}{3S} &$     65.38675602$&
$      0.00138876$ &$      0.00134518$ &$     -0.00017524$ &$     -0.00010972$ &$      0.00018650$ \\
\multicolumn{1}{c}{4S} &$      3.72136775$&
$      0.00004521$ &$     -0.00110106$ &$     -0.01627537$ &$     -0.53836168$ &$      0.08525231$ \\
\multicolumn{1}{c}{4S} &$      5.45547962$&
$     -0.00006525$ &$      0.00188239$ &$      0.04157620$ &$     -0.64741847$ &$      0.26375389$ \\
\multicolumn{1}{c}{4S} &$     25.67146425$&
$      0.01008876$ &$      0.03223754$ &$     -0.10971016$ &$     -0.02329551$ &$      0.01004562$ \\
\multicolumn{1}{c}{5S} &$      1.01677964$&
$     -0.00000438$ &$      0.00009060$ &$      0.00105476$ &$      0.00174323$ &$     -0.37245221$ \\
\multicolumn{1}{c}{5S} &$      1.58528770$&
$      0.00001316$ &$     -0.00027676$ &$     -0.00327204$ &$     -0.00424001$ &$     -0.43533655$ \\
\multicolumn{1}{c}{5S} &$      2.40551043$&
$     -0.00002093$ &$      0.00045549$ &$      0.00561312$ &$     -0.00239586$ &$     -0.35910195$ \\
\multicolumn{1}{c}{5S} &$     15.64979889$&
$      0.00007887$ &$      0.01734504$ &$      0.07396117$ &$      0.03002944$ &$      0.01885040$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -106.20064833$ &$    -17.82339791$ &$     -2.08886566$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -102.45385715$ &$    -16.33081062$ &$     -1.76985931$ \\[2pt]
\multicolumn{1}{c}{3P} &$     20.52025888$&
$     -0.13218327$ &$     -0.07467158$ &$     -0.03084461$ \\
\multicolumn{1}{c}{3P} &$     58.51553399$&
$     -0.00001909$ &$      0.00042528$ &$      0.00021254$ \\
\multicolumn{1}{c}{4P} &$      8.21624398$&
$     -0.01269766$ &$      0.31037888$ &$      0.15428945$ \\
\multicolumn{1}{c}{4P} &$     11.28410018$&
$      0.04427272$ &$      0.18220993$ &$      0.08942608$ \\
\multicolumn{1}{c}{4P} &$     13.54898954$&
$     -0.05610023$ &$     -0.04057284$ &$     -0.02129851$ \\
\multicolumn{1}{c}{4P} &$     43.70207428$&
$      0.00139555$ &$      0.00383372$ &$      0.00185324$ \\
\multicolumn{1}{c}{5P} &$      2.07861556$&
$      0.00090933$ &$      0.00419155$ &$     -0.07696444$ \\
\multicolumn{1}{c}{5P} &$      3.44009374$&
$     -0.00222563$ &$     -0.01091750$ &$     -0.81600252$ \\
\multicolumn{1}{c}{5P} &$      5.28328123$&
$      0.00344305$ &$      0.02377147$ &$     -0.49197850$ \\
\multicolumn{1}{c}{5P} &$     34.18973456$&
$      0.00720726$ &$      0.00797485$ &$      0.00376733$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -11.31989395$ &$     -0.40275279$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -10.35864481$ &$     -0.31322963$ \\[2pt]
\multicolumn{1}{c}{5D} &$      3.97194682$&
$      0.00919287$ &$     -0.44524546$ \\
\multicolumn{1}{c}{5D} &$      6.14094860$&
$      0.11399570$ &$      0.05391632$ \\
\multicolumn{1}{c}{5D} &$     13.45316865$&
$      0.04271450$ &$      0.01325697$ \\
\multicolumn{1}{c}{5D} &$     24.90148276$&
$      0.00034020$ &$      0.00008879$ \\
\multicolumn{1}{c}{6D} &$      1.24524091$&
$     -0.01614830$ &$     -2.27007796$ \\
\multicolumn{1}{c}{6D} &$      1.88099413$&
$      0.02002915$ &$     -1.84159622$ \\
\multicolumn{1}{c}{6D} &$      2.99014791$&
$     -0.01454037$ &$     -1.50160977$ \\
\multicolumn{1}{c}{6D} &$     10.24005343$&
$      0.10429222$ &$      0.03453000$ \\
[2pt]
\multicolumn{5}{l}{
RHODIUM    \quad $Z=$45 \quad [Kr] 4d$^{8}$ 5s$^{1}$         \quad $^4$F}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -4685.85706729$}&
\multicolumn{3}{c}{$   4685.85706169$}&
\multicolumn{2}{c}{$   -133.99566407$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      6.97770433$ & $      8.71677381$\\
\multicolumn{1}{c}{3}  & $      3.27440208$ & $      1.58021610$\\
\multicolumn{1}{c}{2}  & $     50.08882276$ & $    -28.14003491$\\
\multicolumn{1}{c}{1}  & $      4.97357034$ & $      3.97066270$\\
\multicolumn{1}{c}{0}  & $      0.68100159$ & $      0.00089631$\\
\multicolumn{1}{c}{0}  & $      8.66247699$ & $      0.99910369$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -834.00791596$ &$   -121.53152701$ &$    -22.86185227$ &$     -3.49933704$ &$     -0.22328937$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -822.27307783$ &$   -116.95700906$ &$    -20.97214796$ &$     -2.91791648$ &$     -0.22328939$ \\[2pt]
\multicolumn{1}{c}{1S} &$     46.04581363$&
$     -0.95526056$ &$      0.30557442$ &$      0.13106682$ &$      0.05515464$ &$     -0.01407164$ \\
\multicolumn{1}{c}{2S} &$     24.65799457$&
$     -0.00579682$ &$     -0.78887798$ &$     -0.40551511$ &$     -0.17528784$ &$      0.04436129$ \\
\multicolumn{1}{c}{2S} &$     40.31725529$&
$     -0.04665869$ &$      0.24549207$ &$      0.12494860$ &$      0.05380124$ &$     -0.01387813$ \\
\multicolumn{1}{c}{3S} &$      9.33559619$&
$     -0.00266844$ &$     -0.01157088$ &$      1.03777731$ &$      0.60574749$ &$     -0.19462419$ \\
\multicolumn{1}{c}{3S} &$     15.14294567$&
$     -0.00822903$ &$     -0.28492029$ &$     -0.15926119$ &$     -0.09976623$ &$      0.02374812$ \\
\multicolumn{1}{c}{3S} &$     59.21532617$&
$     -0.00543248$ &$      0.00262608$ &$      0.00138653$ &$      0.00083894$ &$      0.00022580$ \\
\multicolumn{1}{c}{4S} &$      3.65462125$&
$     -0.00037838$ &$     -0.00105810$ &$     -0.01347430$ &$     -0.43918042$ &$      0.03392695$ \\
\multicolumn{1}{c}{4S} &$      5.47675235$&
$      0.00063340$ &$      0.00193338$ &$      0.03391172$ &$     -0.75601382$ &$      0.28692132$ \\
\multicolumn{1}{c}{4S} &$     27.34657015$&
$      0.00878524$ &$     -0.27202801$ &$     -0.19158256$ &$     -0.08199913$ &$      0.02698833$ \\
\multicolumn{1}{c}{5S} &$      0.99558608$&
$      0.00004032$ &$      0.00010346$ &$      0.00114903$ &$      0.00363417$ &$     -0.30131138$ \\
\multicolumn{1}{c}{5S} &$      1.47437470$&
$     -0.00010079$ &$     -0.00026052$ &$     -0.00290385$ &$     -0.00877532$ &$     -0.44635655$ \\
\multicolumn{1}{c}{5S} &$      2.36321835$&
$      0.00015887$ &$      0.00041888$ &$      0.00476642$ &$      0.01067650$ &$     -0.40790891$ \\
\multicolumn{1}{c}{5S} &$     16.56486938$&
$      0.00607170$ &$      0.08245505$ &$      0.14822394$ &$      0.08586092$ &$      0.00000966$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -112.36104999$ &$    -19.16569583$ &$     -2.28652547$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -108.44955188$ &$    -17.60708250$ &$     -1.90404198$ \\[2pt]
\multicolumn{1}{c}{3P} &$     19.87185761$&
$      0.11214264$ &$     -0.06822518$ &$     -0.02840419$ \\
\multicolumn{1}{c}{3P} &$     60.72552316$&
$      0.00092030$ &$     -0.00003083$ &$      0.00001855$ \\
\multicolumn{1}{c}{4P} &$      8.03708736$&
$      0.00453562$ &$      0.20604441$ &$      0.10624400$ \\
\multicolumn{1}{c}{4P} &$     10.43243178$&
$     -0.00672433$ &$      0.24060186$ &$      0.11915585$ \\
\multicolumn{1}{c}{4P} &$     16.18721759$&
$      0.02249635$ &$     -0.00105956$ &$     -0.00177274$ \\
\multicolumn{1}{c}{4P} &$     47.44758202$&
$      0.00508960$ &$      0.00014632$ &$      0.00025504$ \\
\multicolumn{1}{c}{5P} &$      2.30825081$&
$     -0.00047446$ &$      0.00395099$ &$     -0.08776400$ \\
\multicolumn{1}{c}{5P} &$      3.59720061$&
$      0.00112336$ &$     -0.00969219$ &$     -0.75516533$ \\
\multicolumn{1}{c}{5P} &$      5.47581960$&
$     -0.00165718$ &$      0.01851758$ &$     -0.48880311$ \\
\multicolumn{1}{c}{5P} &$     37.06925480$&
$      0.00682565$ &$      0.00167278$ &$      0.00112222$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -12.40888907$ &$     -0.44511234$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -11.38262111$ &$     -0.33679797$ \\[2pt]
\multicolumn{1}{c}{5D} &$      4.50955258$&
$      0.00693956$ &$     -0.33817628$ \\
\multicolumn{1}{c}{5D} &$      6.43142379$&
$      0.10572845$ &$      0.06875443$ \\
\multicolumn{1}{c}{5D} &$     13.85696232$&
$      0.03993488$ &$      0.01273541$ \\
\multicolumn{1}{c}{5D} &$     25.05987263$&
$      0.00036364$ &$      0.00009729$ \\
\multicolumn{1}{c}{6D} &$      1.31132743$&
$     -0.01196976$ &$     -1.89469535$ \\
\multicolumn{1}{c}{6D} &$      1.97022446$&
$      0.01391149$ &$     -1.78150620$ \\
\multicolumn{1}{c}{6D} &$      3.25757886$&
$     -0.00942401$ &$     -1.37707959$ \\
\multicolumn{1}{c}{6D} &$     10.65515040$&
$      0.09512757$ &$      0.03124342$ \\
[2pt]
\multicolumn{5}{l}{
PALLADIUM  \quad $Z=$46 \quad [Kr] 4d$^{10}$                 \quad $^1$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -4937.89700865$}&
\multicolumn{3}{c}{$   4937.89700642$}&
\multicolumn{2}{c}{$   -139.09060188$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      6.84042264$ & $      5.58737367$\\
\multicolumn{1}{c}{3}  & $      3.53837761$ & $      1.74986474$\\
\multicolumn{1}{c}{2}  & $     52.13982955$ & $    -26.72896455$\\
\multicolumn{1}{c}{1}  & $      4.99705653$ & $      3.89713022$\\
\multicolumn{1}{c}{0}  & $      0.39851673$ & $      0.01194659$\\
\multicolumn{1}{c}{0}  & $      8.74770987$ & $      0.98805341$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -873.28943083$ &$   -127.94088118$ &$    -24.19986175$ &$     -3.58853224$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -861.44269794$ &$   -123.30780589$ &$    -22.33893226$ &$     -3.05231908$ \\[2pt]
\multicolumn{1}{c}{1S} &$     46.72541384$&
$      0.96592880$ &$     -0.30940500$ &$     -0.13348646$ &$     -0.05647754$ \\
\multicolumn{1}{c}{2S} &$     20.11648542$&
$     -0.00251687$ &$      1.11285698$ &$      0.57840702$ &$      0.25118240$ \\
\multicolumn{1}{c}{2S} &$     39.91084307$&
$      0.03580535$ &$     -0.21217280$ &$     -0.10957458$ &$     -0.04744196$ \\
\multicolumn{1}{c}{3S} &$      5.51739565$&
$      0.00354551$ &$      0.04655766$ &$     -0.35002303$ &$     -0.18590543$ \\
\multicolumn{1}{c}{3S} &$     10.52827020$&
$     -0.00218845$ &$     -0.04053868$ &$     -1.14914368$ &$     -0.70748226$ \\
\multicolumn{1}{c}{3S} &$     14.83807360$&
$      0.00203015$ &$      0.09200759$ &$      0.17782146$ &$      0.14458160$ \\
\multicolumn{1}{c}{3S} &$     52.84052408$&
$      0.00886466$ &$      0.00188632$ &$      0.00108947$ &$      0.00023088$ \\
\multicolumn{1}{c}{4S} &$      3.51732712$&
$     -0.00016529$ &$     -0.00163944$ &$     -0.00267054$ &$      0.24211891$ \\
\multicolumn{1}{c}{4S} &$      4.68575733$&
$      0.00073066$ &$      0.00759146$ &$      0.00945107$ &$      0.45063193$ \\
\multicolumn{1}{c}{4S} &$      5.99382985$&
$     -0.00329881$ &$     -0.04084908$ &$      0.19661829$ &$      0.62624687$ \\
\multicolumn{1}{c}{4S} &$     26.75310997$&
$      0.00012949$ &$      0.02086455$ &$      0.08010717$ &$      0.03552824$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -118.51265935$ &$    -20.36915706$ &$     -2.33104332$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -114.55474888$ &$    -18.84919550$ &$     -1.98555327$ \\[2pt]
\multicolumn{1}{c}{3P} &$     22.09570090$&
$      0.09663620$ &$     -0.06305898$ &$     -0.02343350$ \\
\multicolumn{1}{c}{3P} &$     70.74017636$&
$      0.00032395$ &$      0.00019876$ &$      0.00005192$ \\
\multicolumn{1}{c}{4P} &$      8.22167595$&
$      0.00230051$ &$      0.18844476$ &$      0.08534005$ \\
\multicolumn{1}{c}{4P} &$     10.69062384$&
$     -0.00267867$ &$      0.24778437$ &$      0.13200532$ \\
\multicolumn{1}{c}{4P} &$     18.61556064$&
$      0.04036713$ &$     -0.01279231$ &$     -0.00931066$ \\
\multicolumn{1}{c}{4P} &$     52.88319513$&
$      0.00219752$ &$      0.00192007$ &$      0.00052082$ \\
\multicolumn{1}{c}{5P} &$      2.38712796$&
$     -0.00037165$ &$      0.00433037$ &$     -0.08213742$ \\
\multicolumn{1}{c}{5P} &$      3.60200130$&
$      0.00080031$ &$     -0.00973364$ &$     -0.67648601$ \\
\multicolumn{1}{c}{5P} &$      5.52849206$&
$     -0.00103045$ &$      0.01624930$ &$     -0.53251227$ \\
\multicolumn{1}{c}{5P} &$     39.59469348$&
$      0.00296813$ &$      0.00567670$ &$      0.00161006$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -13.35937931$ &$     -0.33586341$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -12.37755707$ &$     -0.33586333$ \\[2pt]
\multicolumn{1}{c}{5D} &$      4.60251897$&
$     -0.03179347$ &$     -0.39990187$ \\
\multicolumn{1}{c}{5D} &$      5.75919728$&
$      0.10707653$ &$      0.09609152$ \\
\multicolumn{1}{c}{5D} &$     14.18061971$&
$      0.04051916$ &$      0.01294129$ \\
\multicolumn{1}{c}{5D} &$     26.74760512$&
$      0.00025529$ &$      0.00006534$ \\
\multicolumn{1}{c}{6D} &$      1.21871635$&
$     -0.01067472$ &$     -2.20964074$ \\
\multicolumn{1}{c}{6D} &$      2.04955158$&
$      0.01092501$ &$     -2.05725743$ \\
\multicolumn{1}{c}{6D} &$      3.37379128$&
$     -0.00392558$ &$     -1.09932814$ \\
\multicolumn{1}{c}{6D} &$     10.69358333$&
$      0.11064150$ &$      0.03841150$ \\
[2pt]
\multicolumn{5}{l}{
SILVER     \quad $Z=$47 \quad [Kr] 4d$^{10}$ 5s$^{1}$        \quad $^1$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -5197.66957982$}&
\multicolumn{3}{c}{$   5197.66956753$}&
\multicolumn{2}{c}{$   -143.96780804$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      5.35539693$ & $      2.44588704$\\
\multicolumn{1}{c}{3}  & $      3.61327571$ & $      1.77534628$\\
\multicolumn{1}{c}{2}  & $     55.76419388$ & $    -23.33731577$\\
\multicolumn{1}{c}{1}  & $      5.01596129$ & $      4.02275608$\\
\multicolumn{1}{c}{0}  & $      0.88734490$ & $      0.00979984$\\
\multicolumn{1}{c}{0}  & $      8.94529812$ & $      0.99020016$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -913.80140325$ &$   -134.84884850$ &$    -25.91107359$ &$     -4.00922293$ &$     -0.22471503$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -901.50626465$ &$   -129.88574954$ &$    -23.76634692$ &$     -3.30748371$ &$     -0.22471493$ \\[2pt]
\multicolumn{1}{c}{1S} &$     47.85895949$&
$      0.96241427$ &$      0.30866965$ &$     -0.13392948$ &$      0.05731845$ &$      0.01319409$ \\
\multicolumn{1}{c}{2S} &$     22.11841758$&
$     -0.02680202$ &$     -0.81996223$ &$      0.39977320$ &$     -0.17514905$ &$     -0.09430927$ \\
\multicolumn{1}{c}{2S} &$     40.94149561$&
$      0.04592467$ &$      0.19039494$ &$     -0.09207468$ &$      0.04038923$ &$      0.02058199$ \\
\multicolumn{1}{c}{3S} &$     10.10581202$&
$     -0.01445951$ &$     -0.02586998$ &$     -1.23493170$ &$      0.68880786$ &$      0.12280750$ \\
\multicolumn{1}{c}{3S} &$     21.46041274$&
$      0.06972891$ &$     -0.47617004$ &$      0.34834999$ &$     -0.16222431$ &$      0.09118683$ \\
\multicolumn{1}{c}{3S} &$     61.17397394$&
$      0.00678594$ &$     -0.00300265$ &$      0.00122731$ &$     -0.00069819$ &$      0.00056992$ \\
\multicolumn{1}{c}{4S} &$      3.96781905$&
$     -0.00006185$ &$     -0.00041727$ &$      0.01516643$ &$     -0.44784321$ &$     -0.05997233$ \\
\multicolumn{1}{c}{4S} &$      5.89712824$&
$      0.00021475$ &$      0.00092247$ &$     -0.03890653$ &$     -0.75497281$ &$     -0.24183615$ \\
\multicolumn{1}{c}{4S} &$     25.94760280$&
$     -0.04362701$ &$      0.11670172$ &$     -0.01917144$ &$      0.00000194$ &$     -0.07260829$ \\
\multicolumn{1}{c}{5S} &$      0.89696356$&
$      0.00000143$ &$      0.00001910$ &$     -0.00070431$ &$      0.00205022$ &$      0.21769784$ \\
\multicolumn{1}{c}{5S} &$      1.48778958$&
$     -0.00000414$ &$     -0.00005128$ &$      0.00187226$ &$     -0.00504016$ &$      0.61252953$ \\
\multicolumn{1}{c}{5S} &$      2.63608808$&
$      0.00001207$ &$      0.00012166$ &$     -0.00436923$ &$      0.00572496$ &$      0.34978559$ \\
\multicolumn{1}{c}{5S} &$     13.02288380$&
$      0.00934070$ &$      0.01488756$ &$      0.05831588$ &$      0.00893982$ &$      0.03829985$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -125.15903484$ &$    -21.94287782$ &$     -2.68393308$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -120.89733005$ &$    -20.15677579$ &$     -2.17641764$ \\[2pt]
\multicolumn{1}{c}{3P} &$     23.95300797$&
$     -0.08316292$ &$     -0.04072001$ &$     -0.01698438$ \\
\multicolumn{1}{c}{3P} &$     80.60087013$&
$     -0.00013221$ &$     -0.00000814$ &$      0.00000540$ \\
\multicolumn{1}{c}{4P} &$      8.64878650$&
$      0.00317867$ &$      0.22673384$ &$      0.13952910$ \\
\multicolumn{1}{c}{4P} &$     11.48828562$&
$     -0.00471411$ &$      0.20323454$ &$      0.09167785$ \\
\multicolumn{1}{c}{4P} &$     20.49743022$&
$     -0.05143444$ &$     -0.03337786$ &$     -0.01428942$ \\
\multicolumn{1}{c}{4P} &$     45.00597343$&
$     -0.00317333$ &$     -0.00010760$ &$      0.00016429$ \\
\multicolumn{1}{c}{5P} &$      2.05299753$&
$     -0.00033213$ &$      0.00231183$ &$     -0.03758203$ \\
\multicolumn{1}{c}{5P} &$      3.75594937$&
$      0.00079418$ &$     -0.00585013$ &$     -0.69900821$ \\
\multicolumn{1}{c}{5P} &$      5.87510921$&
$     -0.00127896$ &$      0.01345685$ &$     -0.51149839$ \\
\multicolumn{1}{c}{5P} &$     53.34796759$&
$      0.00137133$ &$      0.00021859$ &$      0.00006872$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -14.67637319$ &$     -0.54120390$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -13.44600500$ &$     -0.38321687$ \\[2pt]
\multicolumn{1}{c}{5D} &$      4.87004156$&
$      0.00150098$ &$     -0.34498464$ \\
\multicolumn{1}{c}{5D} &$      6.60719281$&
$      0.08834956$ &$      0.07940719$ \\
\multicolumn{1}{c}{5D} &$     14.89030595$&
$      0.03448209$ &$      0.01165814$ \\
\multicolumn{1}{c}{5D} &$     27.81520608$&
$      0.00019543$ &$      0.00005073$ \\
\multicolumn{1}{c}{6D} &$      1.47968960$&
$     -0.01569620$ &$     -1.76906146$ \\
\multicolumn{1}{c}{6D} &$      2.29055845$&
$      0.01975599$ &$     -1.27029637$ \\
\multicolumn{1}{c}{6D} &$      3.61229944$&
$     -0.01420820$ &$     -1.02979379$ \\
\multicolumn{1}{c}{6D} &$     11.38589003$&
$      0.09195008$ &$      0.03164471$ \\
[2pt]
\multicolumn{5}{l}{
CADMIUM    \quad $Z=$48 \quad [Kr] 4d$^{10}$ 5s$^{2}$        \quad $^1$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -5465.10823459$}&
\multicolumn{3}{c}{$   5465.10823404$}&
\multicolumn{2}{c}{$   -148.91732588$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $     21.83273986$ & $    -31.00782520$\\
\multicolumn{1}{c}{3}  & $      3.66400290$ & $      1.85522371$\\
\multicolumn{1}{c}{2}  & $     54.89110970$ & $    -34.38417680$\\
\multicolumn{1}{c}{1}  & $      4.87665790$ & $      3.33841244$\\
\multicolumn{1}{c}{0}  & $      1.32992767$ & $      0.06599613$\\
\multicolumn{1}{c}{0}  & $      8.61440705$ & $      0.93400387$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -955.23936693$ &$   -141.92661723$ &$    -27.64245279$ &$     -4.41286928$ &$     -0.25858323$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -942.43094197$ &$   -136.97494947$ &$    -25.57119466$ &$     -3.71071895$ &$     -0.25858307$ \\[2pt]
\multicolumn{1}{c}{1S} &$     49.01227117$&
$     -0.95870815$ &$      0.30825698$ &$     -0.13423615$ &$      0.05827975$ &$      0.01505749$ \\
\multicolumn{1}{c}{2S} &$     27.27658423$&
$     -0.01010087$ &$     -0.89414425$ &$      0.49519783$ &$     -0.21581188$ &$     -0.18429885$ \\
\multicolumn{1}{c}{2S} &$     38.97019323$&
$     -0.05313653$ &$      0.38616943$ &$     -0.21090507$ &$      0.09187798$ &$      0.07566912$ \\
\multicolumn{1}{c}{3S} &$     10.42479998$&
$     -0.01132139$ &$     -0.05346831$ &$     -1.16945009$ &$      0.67741337$ &$      0.10740770$ \\
\multicolumn{1}{c}{3S} &$     22.06809237$&
$      0.07037540$ &$     -0.36303270$ &$      0.15983680$ &$     -0.09026242$ &$      0.26893278$ \\
\multicolumn{1}{c}{3S} &$     67.87201072$&
$     -0.00236769$ &$     -0.00294292$ &$      0.00035483$ &$     -0.00028506$ &$      0.00143957$ \\
\multicolumn{1}{c}{4S} &$      4.14741678$&
$      0.00012484$ &$      0.00019199$ &$      0.01285885$ &$     -0.44769566$ &$     -0.00528399$ \\
\multicolumn{1}{c}{4S} &$      6.11984924$&
$     -0.00014391$ &$      0.00006237$ &$     -0.03812579$ &$     -0.75976629$ &$     -0.31308205$ \\
\multicolumn{1}{c}{4S} &$     26.43035164$&
$     -0.05255378$ &$     -0.13164112$ &$      0.19319604$ &$     -0.08969171$ &$     -0.21774577$ \\
\multicolumn{1}{c}{5S} &$      0.67836692$&
$     -0.00000544$ &$     -0.00001219$ &$     -0.00033489$ &$      0.00073861$ &$      0.05914657$ \\
\multicolumn{1}{c}{5S} &$      1.38067895$&
$      0.00001842$ &$      0.00004054$ &$      0.00116256$ &$     -0.00232789$ &$      0.57061625$ \\
\multicolumn{1}{c}{5S} &$      2.45053170$&
$     -0.00004058$ &$     -0.00008457$ &$     -0.00279271$ &$      0.00264788$ &$      0.51901292$ \\
\multicolumn{1}{c}{5S} &$     13.18910415$&
$      0.00726341$ &$      0.03230186$ &$      0.00578768$ &$      0.03242723$ &$      0.07606531$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -131.97374049$ &$    -23.53489336$ &$     -3.01770756$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -127.71562082$ &$    -21.81583106$ &$     -2.51119110$ \\[2pt]
\multicolumn{1}{c}{3P} &$     24.12611634$&
$     -0.09442846$ &$     -0.04375038$ &$     -0.01831046$ \\
\multicolumn{1}{c}{3P} &$     86.55398742$&
$     -0.00000743$ &$      0.00001205$ &$      0.00000904$ \\
\multicolumn{1}{c}{4P} &$      7.62573249$&
$      0.00616167$ &$      0.15079511$ &$      0.13305418$ \\
\multicolumn{1}{c}{4P} &$     11.20795460$&
$     -0.00536002$ &$      0.29179856$ &$      0.13798474$ \\
\multicolumn{1}{c}{4P} &$     20.53519288$&
$     -0.04250851$ &$     -0.02957353$ &$     -0.01352000$ \\
\multicolumn{1}{c}{4P} &$     48.39724296$&
$      0.00076366$ &$      0.00050613$ &$      0.00029562$ \\
\multicolumn{1}{c}{5P} &$      2.56696757$&
$     -0.00079848$ &$     -0.00050387$ &$     -0.08266690$ \\
\multicolumn{1}{c}{5P} &$      4.19963677$&
$      0.00206037$ &$      0.00285374$ &$     -0.72586869$ \\
\multicolumn{1}{c}{5P} &$      6.49675962$&
$     -0.00445604$ &$     -0.01968059$ &$     -0.42952756$ \\
\multicolumn{1}{c}{5P} &$     37.91274996$&
$      0.00382321$ &$      0.00057288$ &$      0.00024793$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -16.01061136$ &$     -0.73378443$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -14.84339837$ &$     -0.57658276$ \\[2pt]
\multicolumn{1}{c}{5D} &$      4.39559434$&
$      0.00086842$ &$     -0.60693873$ \\
\multicolumn{1}{c}{5D} &$      7.13570982$&
$      0.08534415$ &$      0.06915594$ \\
\multicolumn{1}{c}{5D} &$     15.66800024$&
$      0.02958928$ &$      0.01061761$ \\
\multicolumn{1}{c}{5D} &$     33.57505624$&
$      0.00006577$ &$      0.00001361$ \\
\multicolumn{1}{c}{6D} &$      0.32532157$&
$     -0.00473695$ &$     -0.47299657$ \\
\multicolumn{1}{c}{6D} &$      1.93012651$&
$      0.00535003$ &$     -1.19598882$ \\
\multicolumn{1}{c}{6D} &$      3.09319987$&
$     -0.00484342$ &$     -1.28474933$ \\
\multicolumn{1}{c}{6D} &$     11.93849103$&
$      0.08247360$ &$      0.02811144$ \\
[2pt]
\multicolumn{5}{l}{
INDIUM     \quad $Z=$49 \quad [Kr] 4d$^{10}$ 5s$^{2}$ 5p$^1$ \quad $^2$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -5740.13313337$}&
\multicolumn{3}{c}{$   5740.13313426$}&
\multicolumn{2}{c}{$   -153.78981136$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      5.86013242$ & $      7.52281660$\\
\multicolumn{1}{c}{3}  & $      4.54443132$ & $      1.15873215$\\
\multicolumn{1}{c}{2}  & $     57.01564915$ & $    -12.00175508$\\
\multicolumn{1}{c}{1}  & $      5.93703434$ & $      4.20308407$\\
\multicolumn{1}{c}{0}  & $      0.94035281$ & $      0.12163719$\\
\multicolumn{1}{c}{0}  & $     10.37165324$ & $      0.87836281$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -997.72040546$ &$   -149.32118239$ &$    -29.57256741$ &$     -4.94457224$ &$     -0.36285402$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -985.12227248$ &$   -144.11962515$ &$    -27.29144804$ &$     -4.19286516$ &$     -0.37549579$ \\[2pt]
\multicolumn{1}{c}{1S} &$     48.92820122$&
$     -0.99129078$ &$     -0.31892184$ &$     -0.13953677$ &$      0.06134542$ &$     -0.01832069$ \\
\multicolumn{1}{c}{2S} &$     27.41720137$&
$     -0.01566356$ &$      0.85101198$ &$      0.41024604$ &$     -0.20663123$ &$      0.02563402$ \\
\multicolumn{1}{c}{2S} &$     40.87882518$&
$      0.01259211$ &$     -0.31137647$ &$     -0.15088131$ &$      0.07652697$ &$     -0.00839907$ \\
\multicolumn{1}{c}{3S} &$     10.72263314$&
$     -0.00255349$ &$     -0.00022304$ &$     -1.36231263$ &$      0.63693401$ &$     -0.38966953$ \\
\multicolumn{1}{c}{3S} &$     21.00547390$&
$     -0.00527540$ &$      0.33714315$ &$      0.34613369$ &$     -0.07270925$ &$      0.19069543$ \\
\multicolumn{1}{c}{3S} &$     55.73199760$&
$     -0.01468355$ &$      0.00042507$ &$      0.00144939$ &$     -0.00178092$ &$     -0.00204560$ \\
\multicolumn{1}{c}{4S} &$      4.42987517$&
$      0.00018174$ &$      0.00042822$ &$      0.00643429$ &$     -0.40426479$ &$     -0.00424550$ \\
\multicolumn{1}{c}{4S} &$      6.16809645$&
$     -0.00016897$ &$     -0.00055055$ &$     -0.02343221$ &$     -0.77526540$ &$      0.37867306$ \\
\multicolumn{1}{c}{4S} &$     28.84421458$&
$      0.01046718$ &$      0.16440582$ &$      0.10419641$ &$     -0.09738245$ &$     -0.05461054$ \\
\multicolumn{1}{c}{5S} &$      1.45645492$&
$     -0.00007016$ &$     -0.00013566$ &$     -0.00010630$ &$     -0.01223200$ &$     -0.40777181$ \\
\multicolumn{1}{c}{5S} &$      1.83730446$&
$      0.00014689$ &$      0.00028669$ &$      0.00042261$ &$      0.02722985$ &$     -0.09017309$ \\
\multicolumn{1}{c}{5S} &$      2.58140929$&
$     -0.00012660$ &$     -0.00025327$ &$     -0.00081741$ &$     -0.03037107$ &$     -0.61256662$ \\
\multicolumn{1}{c}{5S} &$     14.89271661$&
$      0.00245221$ &$      0.00137253$ &$      0.13532046$ &$      0.06439598$ &$      0.10414505$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} &
\multicolumn{1}{c}{5p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -139.10477848$ &$    -25.32709409$ &$     -3.47487052$ &$     -0.18873050$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -134.62214653$ &$    -23.42674519$ &$     -2.92892238$ &$     -0.18873007$ \\[2pt]
\multicolumn{1}{c}{3P} &$     18.91982476$&
$      0.05655455$ &$     -0.72299475$ &$     -0.15425605$ &$     -0.02035235$ \\
\multicolumn{1}{c}{3P} &$     43.46355280$&
$      0.00970615$ &$      0.03354828$ &$      0.00596135$ &$      0.00058191$ \\
\multicolumn{1}{c}{4P} &$     10.42168531$&
$      0.00009612$ &$      0.36613246$ &$      0.19860888$ &$      0.04506584$ \\
\multicolumn{1}{c}{4P} &$     17.29119476$&
$      0.00167013$ &$      0.11099891$ &$      0.03606284$ &$      0.00602832$ \\
\multicolumn{1}{c}{4P} &$     37.03725941$&
$      0.02929473$ &$      0.14642144$ &$      0.02643561$ &$      0.00270034$ \\
\multicolumn{1}{c}{5P} &$      4.12077864$&
$      0.00004036$ &$     -0.02695054$ &$     -0.58101331$ &$     -0.12033298$ \\
\multicolumn{1}{c}{5P} &$      6.10769146$&
$     -0.00004523$ &$      0.04253909$ &$     -0.50412409$ &$     -0.13603118$ \\
\multicolumn{1}{c}{5P} &$     31.17534339$&
$      0.03063051$ &$      0.27889003$ &$      0.05028441$ &$      0.00524705$ \\
\multicolumn{1}{c}{6P} &$      0.99227002$&
$     -0.00001068$ &$      0.00608436$ &$     -0.00116082$ &$      2.26421690$ \\
\multicolumn{1}{c}{6P} &$      1.67643596$&
$      0.00001866$ &$     -0.01068938$ &$      0.00464393$ &$      1.92761100$ \\
\multicolumn{1}{c}{6P} &$      2.85299015$&
$     -0.00002590$ &$      0.01531881$ &$     -0.04709817$ &$      0.46584844$ \\
\multicolumn{1}{c}{6P} &$     26.06118877$&
$      0.00772488$ &$      0.18375237$ &$      0.03092600$ &$      0.00304790$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -17.54351985$ &$     -1.03152137$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -16.22569870$ &$     -0.85542637$ \\[2pt]
\multicolumn{1}{c}{5D} &$      4.94156774$&
$     -0.01898117$ &$     -0.49078911$ \\
\multicolumn{1}{c}{5D} &$      7.09125520$&
$      0.09634033$ &$      0.09781824$ \\
\multicolumn{1}{c}{5D} &$     16.44373902$&
$      0.02549748$ &$      0.00951755$ \\
\multicolumn{1}{c}{5D} &$     34.96242768$&
$      0.00004194$ &$      0.00000882$ \\
\multicolumn{1}{c}{6D} &$      1.21089204$&
$     -0.00139765$ &$     -0.20049213$ \\
\multicolumn{1}{c}{6D} &$      2.24505245$&
$     -0.00055537$ &$     -1.02222480$ \\
\multicolumn{1}{c}{6D} &$      3.53130953$&
$      0.00541529$ &$     -1.04145048$ \\
\multicolumn{1}{c}{6D} &$     12.58089034$&
$      0.07733523$ &$      0.02823826$ \\
[2pt]
\multicolumn{5}{l}{
TIN        \quad $Z=$50 \quad [Kr] 4d$^{10}$ 5s$^{2}$ 5p$^2$ \quad $^3$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -6022.89659106$}&
\multicolumn{3}{c}{$   6022.89658326$}&
\multicolumn{2}{c}{$   -158.71069377$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $     30.51204368$ & $   -143.77901706$\\
\multicolumn{1}{c}{3}  & $      4.01781052$ & $      1.82791969$\\
\multicolumn{1}{c}{2}  & $     52.86198135$ & $    -39.30727137$\\
\multicolumn{1}{c}{1}  & $      4.82947272$ & $      3.06599946$\\
\multicolumn{1}{c}{0}  & $      0.65214596$ & $      0.06889964$\\
\multicolumn{1}{c}{0}  & $      8.38949387$ & $      0.93110036$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$  -1041.20756896$ &$   -156.95393437$ &$    -31.56297263$ &$     -5.48145612$ &$     -0.46445963$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$  -1028.35332589$ &$   -151.79799265$ &$    -29.39737901$ &$     -4.70344877$ &$     -0.48134015$ \\[2pt]
\multicolumn{1}{c}{1S} &$     51.37261059$&
$     -0.95075384$ &$     -0.30656083$ &$     -0.13449326$ &$      0.06004558$ &$      0.01937612$ \\
\multicolumn{1}{c}{2S} &$     25.63406982$&
$      0.02076385$ &$      0.99099085$ &$      0.53576643$ &$     -0.24983403$ &$     -0.08509228$ \\
\multicolumn{1}{c}{2S} &$     42.36432778$&
$     -0.07414636$ &$     -0.30473358$ &$     -0.16180298$ &$      0.07521759$ &$      0.02552264$ \\
\multicolumn{1}{c}{3S} &$     10.79221770$&
$     -0.02458024$ &$     -0.18068144$ &$     -1.37167431$ &$      0.81126292$ &$      0.13404798$ \\
\multicolumn{1}{c}{3S} &$     15.47978789$&
$      0.02181687$ &$      0.22386837$ &$      0.13517508$ &$     -0.06476532$ &$      0.07041202$ \\
\multicolumn{1}{c}{3S} &$     72.76884240$&
$     -0.00073130$ &$      0.00150752$ &$     -0.00032396$ &$      0.00015473$ &$     -0.00007578$ \\
\multicolumn{1}{c}{4S} &$      5.07578176$&
$      0.00028564$ &$      0.00068042$ &$      0.00623595$ &$     -0.75602041$ &$     -0.19659571$ \\
\multicolumn{1}{c}{4S} &$      7.50929432$&
$     -0.00073513$ &$     -0.00134353$ &$     -0.03479269$ &$     -0.50721012$ &$     -0.30229982$ \\
\multicolumn{1}{c}{4S} &$     27.59295382$&
$     -0.01436041$ &$      0.21525204$ &$      0.21426207$ &$     -0.11495291$ &$     -0.05367150$ \\
\multicolumn{1}{c}{5S} &$      1.20777088$&
$     -0.00001844$ &$     -0.00004602$ &$     -0.00029636$ &$     -0.00241144$ &$      0.05936283$ \\
\multicolumn{1}{c}{5S} &$      1.82834682$&
$      0.00004702$ &$      0.00011703$ &$      0.00076324$ &$      0.00761562$ &$      0.50936964$ \\
\multicolumn{1}{c}{5S} &$      2.94372573$&
$     -0.00007330$ &$     -0.00018140$ &$     -0.00123757$ &$     -0.02437041$ &$      0.57178349$ \\
\multicolumn{1}{c}{5S} &$     12.83402372$&
$      0.01188483$ &$      0.07829887$ &$      0.13529690$ &$      0.02962652$ &$      0.13138585$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} &
\multicolumn{1}{c}{5p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -146.47279666$ &$    -27.17700635$ &$     -3.93697918$ &$     -0.25342119$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -141.95971225$ &$    -25.35878607$ &$     -3.36427682$ &$     -0.25342143$ \\[2pt]
\multicolumn{1}{c}{3P} &$     22.48773966$&
$      0.11593804$ &$      0.06615161$ &$      0.03057699$ &$     -0.00733905$ \\
\multicolumn{1}{c}{3P} &$     54.73716007$&
$      0.00086043$ &$     -0.00020829$ &$     -0.00019472$ &$      0.00003388$ \\
\multicolumn{1}{c}{4P} &$      9.07442653$&
$      0.00342355$ &$     -0.16115287$ &$     -0.11858030$ &$      0.04923433$ \\
\multicolumn{1}{c}{4P} &$     11.98515303$&
$     -0.00399355$ &$     -0.23917606$ &$     -0.11921230$ &$      0.01889266$ \\
\multicolumn{1}{c}{4P} &$     45.49793443$&
$      0.00185575$ &$     -0.00135755$ &$     -0.00099539$ &$      0.00017234$ \\
\multicolumn{1}{c}{5P} &$      4.35542316$&
$      0.00092906$ &$      0.00381583$ &$      0.62770152$ &$     -0.11924645$ \\
\multicolumn{1}{c}{5P} &$      6.64629142$&
$     -0.00157650$ &$     -0.00750181$ &$      0.45624871$ &$     -0.16728572$ \\
\multicolumn{1}{c}{5P} &$     41.07065551$&
$     -0.00052420$ &$     -0.00193722$ &$     -0.00128966$ &$      0.00033871$ \\
\multicolumn{1}{c}{6P} &$      1.18231862$&
$     -0.00029572$ &$     -0.00132538$ &$     -0.00430852$ &$      1.80380124$ \\
\multicolumn{1}{c}{6P} &$      1.84004293$&
$      0.00057890$ &$      0.00254693$ &$      0.00320592$ &$      1.52016643$ \\
\multicolumn{1}{c}{6P} &$      2.81647061$&
$     -0.00064980$ &$     -0.00277968$ &$      0.02796182$ &$      0.60853583$ \\
\multicolumn{1}{c}{6P} &$     23.05887749$&
$      0.01107947$ &$      0.00735815$ &$      0.00402547$ &$      0.00105519$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -19.13450408$ &$     -1.33686565$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -17.87558905$ &$     -1.15230456$ \\[2pt]
\multicolumn{1}{c}{5D} &$      6.96037697$&
$      0.02719052$ &$     -0.11437556$ \\
\multicolumn{1}{c}{5D} &$      9.05813011$&
$      0.08267477$ &$      0.07523669$ \\
\multicolumn{1}{c}{5D} &$     16.63462519$&
$      0.02208756$ &$      0.00804256$ \\
\multicolumn{1}{c}{5D} &$     28.10218057$&
$      0.00024466$ &$      0.00008302$ \\
\multicolumn{1}{c}{6D} &$      1.85989559$&
$     -0.00035092$ &$     -0.43142561$ \\
\multicolumn{1}{c}{6D} &$      3.15127061$&
$      0.00063995$ &$     -1.13524797$ \\
\multicolumn{1}{c}{6D} &$      5.00331240$&
$     -0.00117173$ &$     -0.59308157$ \\
\multicolumn{1}{c}{6D} &$     13.49411635$&
$      0.03959527$ &$      0.01195676$ \\
[2pt]
\multicolumn{5}{l}{
ANTIMONY   \quad $Z=$51 \quad [Kr] 4d$^{10}$ 5s$^{2}$ 5p$^3$ \quad $^4$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -6313.44512838$}&
\multicolumn{3}{c}{$   6313.44513648$}&
\multicolumn{2}{c}{$   -163.82248813$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      5.98569084$ & $     12.60793258$\\
\multicolumn{1}{c}{3}  & $     10.06753637$ & $      1.81630655$\\
\multicolumn{1}{c}{2}  & $      7.88757501$ & $      0.41808779$\\
\multicolumn{1}{c}{1}  & $      6.08943425$ & $      4.38141867$\\
\multicolumn{1}{c}{0}  & $      0.75843785$ & $      0.11487011$\\
\multicolumn{1}{c}{0}  & $     10.69210966$ & $      0.88512989$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$  -1085.50901284$ &$   -164.68021806$ &$    -33.57401001$ &$     -6.01589315$ &$     -0.56377968$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$  -1073.02374728$ &$   -159.14253414$ &$    -31.23276374$ &$     -5.23718973$ &$     -0.58174398$ \\[2pt]
\multicolumn{1}{c}{1S} &$     51.49548018$&
$      0.97517508$ &$     -0.31429198$ &$     -0.13901294$ &$      0.06242256$ &$      0.02107635$ \\
\multicolumn{1}{c}{2S} &$     23.80984144$&
$      0.00495623$ &$      1.01532552$ &$      0.53867394$ &$     -0.25257873$ &$     -0.08853477$ \\
\multicolumn{1}{c}{2S} &$     44.21262916$&
$      0.02182481$ &$     -0.22421722$ &$     -0.11835331$ &$      0.05581423$ &$      0.01981652$ \\
\multicolumn{1}{c}{3S} &$     10.91126131$&
$     -0.00980480$ &$     -0.10234366$ &$     -1.49150521$ &$      0.83376551$ &$      0.22995239$ \\
\multicolumn{1}{c}{3S} &$     17.89265626$&
$      0.00885802$ &$      0.19603745$ &$      0.21859273$ &$     -0.07969952$ &$      0.01454858$ \\
\multicolumn{1}{c}{3S} &$     60.82989330$&
$      0.00751417$ &$      0.00230606$ &$      0.00090330$ &$     -0.00122363$ &$     -0.00100548$ \\
\multicolumn{1}{c}{4S} &$      5.38212493$&
$      0.00028046$ &$      0.00109370$ &$      0.00553109$ &$     -0.82018955$ &$     -0.27106071$ \\
\multicolumn{1}{c}{4S} &$      7.96979237$&
$     -0.00063843$ &$     -0.00190202$ &$     -0.02830613$ &$     -0.45674046$ &$     -0.26881717$ \\
\multicolumn{1}{c}{4S} &$     29.87516506$&
$     -0.00721912$ &$      0.07046247$ &$      0.10029244$ &$     -0.06761840$ &$     -0.03534176$ \\
\multicolumn{1}{c}{5S} &$      1.46648159$&
$     -0.00002386$ &$     -0.00009835$ &$     -0.00041576$ &$     -0.00192389$ &$      0.11176713$ \\
\multicolumn{1}{c}{5S} &$      2.13225264$&
$      0.00006296$ &$      0.00025848$ &$      0.00109124$ &$      0.00772302$ &$      0.53971970$ \\
\multicolumn{1}{c}{5S} &$      3.25519237$&
$     -0.00009120$ &$     -0.00037131$ &$     -0.00158504$ &$     -0.03007817$ &$      0.49767003$ \\
\multicolumn{1}{c}{5S} &$     13.36684307$&
$      0.00604333$ &$      0.05509515$ &$      0.24053991$ &$      0.02181728$ &$      0.08931538$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} &
\multicolumn{1}{c}{5p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -153.93566062$ &$    -29.04885936$ &$     -4.39773093$ &$     -0.31854216$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -149.11165854$ &$    -27.11439193$ &$     -3.83766437$ &$     -0.31854117$ \\[2pt]
\multicolumn{1}{c}{3P} &$     22.21294208$&
$      0.11519695$ &$     -0.05675852$ &$     -0.02932335$ &$      0.00877036$ \\
\multicolumn{1}{c}{3P} &$     50.28817089$&
$      0.00193796$ &$     -0.00068063$ &$     -0.00001184$ &$     -0.00003316$ \\
\multicolumn{1}{c}{4P} &$      6.95792920$&
$      0.00440194$ &$      0.08427460$ &$     -0.03800306$ &$      0.02234094$ \\
\multicolumn{1}{c}{4P} &$     11.30168681$&
$     -0.00476964$ &$      0.31015062$ &$      0.20651849$ &$     -0.06631679$ \\
\multicolumn{1}{c}{4P} &$     39.81234882$&
$      0.00545122$ &$     -0.00226651$ &$      0.00037363$ &$     -0.00029833$ \\
\multicolumn{1}{c}{5P} &$      4.17110167$&
$      0.00200747$ &$      0.01308936$ &$     -0.39593769$ &$      0.07933324$ \\
\multicolumn{1}{c}{5P} &$      6.08006555$&
$     -0.00382583$ &$     -0.03688429$ &$     -0.58941037$ &$      0.20099539$ \\
\multicolumn{1}{c}{5P} &$     38.84951128$&
$     -0.00259857$ &$      0.00015393$ &$      0.00057697$ &$     -0.00018277$ \\
\multicolumn{1}{c}{6P} &$      1.29364856$&
$     -0.00036899$ &$     -0.00190566$ &$     -0.00295527$ &$     -1.23351403$ \\
\multicolumn{1}{c}{6P} &$      1.94000522$&
$      0.00076430$ &$      0.00401898$ &$      0.00609658$ &$     -1.60041260$ \\
\multicolumn{1}{c}{6P} &$      3.02032110$&
$     -0.00111762$ &$     -0.00622219$ &$     -0.01913198$ &$     -0.63655076$ \\
\multicolumn{1}{c}{6P} &$     20.61019092$&
$      0.00710652$ &$      0.01845474$ &$      0.00070123$ &$      0.00218493$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -20.74151626$ &$     -1.64234041$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -19.40447168$ &$     -1.47680591$ \\[2pt]
\multicolumn{1}{c}{5D} &$     33.38546988$&
$      0.01215600$ &$      0.00533194$ \\
\multicolumn{1}{c}{5D} &$      9.00411395$&
$     -0.10242690$ &$     -0.03946037$ \\
\multicolumn{1}{c}{5D} &$     26.53413952$&
$     -0.04517941$ &$     -0.01973009$ \\
\multicolumn{1}{c}{6D} &$      2.48391871$&
$     -0.00392662$ &$      0.59567656$ \\
\multicolumn{1}{c}{6D} &$      4.00446996$&
$      0.00474619$ &$      0.97078587$ \\
\multicolumn{1}{c}{6D} &$      6.43585889$&
$     -0.00788742$ &$      0.30684447$ \\
\multicolumn{1}{c}{6D} &$     15.54442959$&
$     -0.04532449$ &$     -0.01766757$ \\
\multicolumn{1}{c}{6D} &$     30.14811538$&
$      0.02644838$ &$      0.01167418$ \\
[2pt]
\multicolumn{5}{l}{
TELLURIUM  \quad $Z=$52 \quad [Kr] 4d$^{10}$ 5s$^{2}$ 5p$^4$ \quad $^3$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -6611.76042894$}&
\multicolumn{3}{c}{$   6611.76044024$}&
\multicolumn{2}{c}{$   -168.74567819$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      7.40482849$ & $    -35.58636939$\\
\multicolumn{1}{c}{3}  & $      5.18263249$ & $     10.38513134$\\
\multicolumn{1}{c}{2}  & $     60.77729623$ & $    -41.53485456$\\
\multicolumn{1}{c}{1}  & $      5.17390133$ & $      3.21439768$\\
\multicolumn{1}{c}{0}  & $      0.56985646$ & $      0.07335566$\\
\multicolumn{1}{c}{0}  & $      8.71449360$ & $      0.92664434$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$  -1130.92826559$ &$   -172.77054200$ &$    -35.78402090$ &$     -6.67290357$ &$     -0.71091612$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$  -1117.17367441$ &$   -167.29800163$ &$    -33.36285103$ &$     -5.74179133$ &$     -0.64812324$ \\[2pt]
\multicolumn{1}{c}{1S} &$     53.42320076$&
$      0.95084860$ &$     -0.30755488$ &$     -0.13637633$ &$      0.06176175$ &$      0.02122429$ \\
\multicolumn{1}{c}{2S} &$     23.45711260$&
$     -0.01153972$ &$      1.07621901$ &$      0.56761606$ &$     -0.26839108$ &$     -0.09822254$ \\
\multicolumn{1}{c}{2S} &$     45.55418125$&
$      0.06419068$ &$     -0.22528342$ &$     -0.11687701$ &$      0.05521748$ &$      0.02029429$ \\
\multicolumn{1}{c}{3S} &$     11.61872168$&
$     -0.01741023$ &$     -0.10885294$ &$     -1.49519633$ &$      0.83954743$ &$      0.18261306$ \\
\multicolumn{1}{c}{3S} &$     17.87738530$&
$      0.01299891$ &$      0.16307967$ &$      0.27640384$ &$     -0.12272746$ &$      0.02819090$ \\
\multicolumn{1}{c}{3S} &$     75.43887707$&
$      0.00203081$ &$      0.00094946$ &$      0.00007252$ &$     -0.00023353$ &$     -0.00035842$ \\
\multicolumn{1}{c}{4S} &$      5.58365423$&
$      0.00035679$ &$     -0.00058256$ &$      0.01207619$ &$     -0.81376662$ &$     -0.27286354$ \\
\multicolumn{1}{c}{4S} &$      7.91897114$&
$     -0.00046221$ &$      0.00234916$ &$     -0.04508241$ &$     -0.41395112$ &$     -0.25475338$ \\
\multicolumn{1}{c}{4S} &$     30.79438956$&
$      0.00108725$ &$      0.03143337$ &$      0.07344819$ &$     -0.04886596$ &$     -0.03072464$ \\
\multicolumn{1}{c}{5S} &$      1.65178499$&
$     -0.00003030$ &$      0.00001700$ &$     -0.00060386$ &$      0.00022079$ &$      0.22961753$ \\
\multicolumn{1}{c}{5S} &$      2.47777728$&
$      0.00009704$ &$     -0.00006160$ &$      0.00200365$ &$      0.00267045$ &$      0.55752603$ \\
\multicolumn{1}{c}{5S} &$      3.59258653$&
$     -0.00014924$ &$      0.00011790$ &$     -0.00334536$ &$     -0.02752020$ &$      0.37302918$ \\
\multicolumn{1}{c}{5S} &$     14.45139554$&
$      0.01007353$ &$      0.05400536$ &$      0.18078722$ &$      0.01733411$ &$      0.11051340$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} &
\multicolumn{1}{c}{5p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -161.75542348$ &$    -31.11709290$ &$     -4.97851022$ &$     -0.36497160$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -157.00339763$ &$    -29.07907888$ &$     -4.26700368$ &$     -0.36497205$ \\[2pt]
\multicolumn{1}{c}{3P} &$     22.80550164$&
$     -0.13897621$ &$      0.05926176$ &$      0.02138084$ &$      0.00511060$ \\
\multicolumn{1}{c}{3P} &$     65.35659299$&
$     -0.00009287$ &$      0.00016927$ &$      0.00019099$ &$      0.00007723$ \\
\multicolumn{1}{c}{4P} &$      7.55779186$&
$      0.01507135$ &$     -0.13784842$ &$     -0.20598540$ &$     -0.09768482$ \\
\multicolumn{1}{c}{4P} &$     12.09506079$&
$     -0.00815550$ &$     -0.29230984$ &$     -0.14166299$ &$     -0.03378684$ \\
\multicolumn{1}{c}{4P} &$     48.05265451$&
$      0.00173844$ &$      0.00095163$ &$      0.00149618$ &$      0.00059771$ \\
\multicolumn{1}{c}{5P} &$      4.82902586$&
$      0.00378724$ &$     -0.00479348$ &$      0.61777277$ &$      0.12988217$ \\
\multicolumn{1}{c}{5P} &$      7.42658098$&
$     -0.01312913$ &$      0.05770246$ &$      0.51423981$ &$      0.22852290$ \\
\multicolumn{1}{c}{5P} &$     41.18480348$&
$      0.00979045$ &$      0.00013410$ &$      0.00195100$ &$      0.00088666$ \\
\multicolumn{1}{c}{6P} &$      1.25579143$&
$     -0.00103551$ &$      0.00073327$ &$     -0.00735148$ &$     -1.03464197$ \\
\multicolumn{1}{c}{6P} &$      1.98346008$&
$      0.00196668$ &$     -0.00145036$ &$      0.00912529$ &$     -1.70602028$ \\
\multicolumn{1}{c}{6P} &$      3.10909080$&
$     -0.00229122$ &$      0.00188633$ &$      0.01788055$ &$     -0.62059303$ \\
\multicolumn{1}{c}{6P} &$     34.21185884$&
$      0.01278381$ &$      0.00206487$ &$      0.00374922$ &$      0.00118595$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -22.54721608$ &$     -2.06321571$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -21.10765279$ &$     -1.76633566$ \\[2pt]
\multicolumn{1}{c}{5D} &$      6.02237924$&
$     -0.08492076$ &$      0.06694760$ \\
\multicolumn{1}{c}{5D} &$     11.38968589$&
$     -0.09953974$ &$     -0.04598786$ \\
\multicolumn{1}{c}{5D} &$     19.22717944$&
$     -0.01023536$ &$     -0.00400617$ \\
\multicolumn{1}{c}{6D} &$      2.21806099$&
$      0.00221204$ &$      0.23090511$ \\
\multicolumn{1}{c}{6D} &$      3.70917152$&
$     -0.00887444$ &$      0.93202999$ \\
\multicolumn{1}{c}{6D} &$      5.83142900$&
$      0.05623313$ &$      0.40389472$ \\
\multicolumn{1}{c}{6D} &$     14.28735188$&
$     -0.00211184$ &$     -0.00025441$ \\
\multicolumn{1}{c}{6D} &$     28.11809870$&
$      0.00044569$ &$      0.00015290$ \\
[2pt]
\multicolumn{5}{l}{
IODINE     \quad $Z=$53 \quad [Kr] 4d$^{10}$ 5s$^{2}$ 5p$^5$ \quad $^2$P}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -6917.95103670$}&
\multicolumn{3}{c}{$   6917.95102479$}&
\multicolumn{2}{c}{$   -173.91636222$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      5.53696788$ & $      6.95483031$\\
\multicolumn{1}{c}{3}  & $      6.42979037$ & $      3.41579569$\\
\multicolumn{1}{c}{2}  & $     58.45991767$ & $    -24.68421281$\\
\multicolumn{1}{c}{1}  & $      5.98934474$ & $      4.07146311$\\
\multicolumn{1}{c}{0}  & $      0.79701350$ & $      0.11947288$\\
\multicolumn{1}{c}{0}  & $     10.27333051$ & $      0.88052712$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$  -1177.11365071$ &$   -180.87152427$ &$    -37.86798164$ &$     -7.20472394$ &$     -0.81300001$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$  -1163.31730873$ &$   -175.29073792$ &$    -35.45065436$ &$     -6.32425343$ &$     -0.71993650$ \\[2pt]
\multicolumn{1}{c}{1S} &$     54.06181800$&
$     -0.96093520$ &$      0.31117774$ &$      0.13837201$ &$      0.06366991$ &$      0.02309083$ \\
\multicolumn{1}{c}{2S} &$     29.72183116$&
$     -0.04393257$ &$     -0.91405435$ &$     -0.50345753$ &$     -0.25742583$ &$     -0.10046254$ \\
\multicolumn{1}{c}{2S} &$     43.92362863$&
$     -0.03701568$ &$      0.36144143$ &$      0.19693260$ &$      0.10028501$ &$      0.03929037$ \\
\multicolumn{1}{c}{3S} &$     12.06568873$&
$     -0.02083772$ &$     -0.09742881$ &$      1.09197863$ &$      0.66515826$ &$      0.24553597$ \\
\multicolumn{1}{c}{3S} &$     24.93570584$&
$      0.13323147$ &$     -0.21126110$ &$     -0.11835266$ &$     -0.02411461$ &$      0.00322575$ \\
\multicolumn{1}{c}{3S} &$     79.59237198$&
$     -0.00105738$ &$     -0.00138062$ &$     -0.00002563$ &$      0.00013820$ &$      0.00004673$ \\
\multicolumn{1}{c}{4S} &$      5.31545031$&
$      0.00088487$ &$      0.00423084$ &$     -0.02760223$ &$     -0.54285455$ &$     -0.18197932$ \\
\multicolumn{1}{c}{4S} &$      7.32862139$&
$     -0.00101061$ &$     -0.00461649$ &$      0.06045501$ &$     -0.68344264$ &$     -0.36913544$ \\
\multicolumn{1}{c}{4S} &$     29.57685094$&
$     -0.09226272$ &$     -0.22172954$ &$     -0.22781014$ &$     -0.14552876$ &$     -0.06008552$ \\
\multicolumn{1}{c}{5S} &$      1.77850091$&
$     -0.00008188$ &$     -0.00042076$ &$      0.00142152$ &$      0.00228155$ &$      0.19843288$ \\
\multicolumn{1}{c}{5S} &$      2.57504951$&
$      0.00025521$ &$      0.00129660$ &$     -0.00471062$ &$     -0.00609382$ &$      0.52686114$ \\
\multicolumn{1}{c}{5S} &$      3.74129796$&
$     -0.00042260$ &$     -0.00210594$ &$      0.00890242$ &$      0.00025226$ &$      0.44833311$ \\
\multicolumn{1}{c}{5S} &$     15.07477587$&
$      0.01326359$ &$      0.06061881$ &$      0.07272731$ &$      0.11689892$ &$      0.06666558$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} &
\multicolumn{1}{c}{5p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -169.58981055$ &$    -33.06017434$ &$     -5.43560786$ &$     -0.39505538$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -164.71892383$ &$    -31.03402589$ &$     -4.77687735$ &$     -0.39505551$ \\[2pt]
\multicolumn{1}{c}{3P} &$     22.77761702$&
$     -0.11899796$ &$      0.06204201$ &$     -0.03028892$ &$     -0.01550998$ \\
\multicolumn{1}{c}{3P} &$     56.66106173$&
$     -0.00131501$ &$      0.00032644$ &$     -0.00003546$ &$      0.00025130$ \\
\multicolumn{1}{c}{4P} &$     11.56516237$&
$      0.00219678$ &$     -0.31876912$ &$      0.20508779$ &$      0.07316154$ \\
\multicolumn{1}{c}{4P} &$     15.46885658$&
$     -0.00503330$ &$     -0.03302218$ &$      0.00765892$ &$     -0.00232237$ \\
\multicolumn{1}{c}{4P} &$     46.40301666$&
$     -0.00327880$ &$      0.00083399$ &$      0.00014859$ &$      0.00146717$ \\
\multicolumn{1}{c}{5P} &$      5.12147142$&
$      0.00072574$ &$      0.01921845$ &$     -0.58031083$ &$     -0.15396510$ \\
\multicolumn{1}{c}{5P} &$      7.31241285$&
$     -0.00090711$ &$     -0.03641480$ &$     -0.36082759$ &$     -0.16173845$ \\
\multicolumn{1}{c}{5P} &$     40.18291821$&
$      0.00279319$ &$      0.00001619$ &$      0.00065565$ &$      0.00263043$ \\
\multicolumn{1}{c}{6P} &$      1.40922822$&
$     -0.00024542$ &$     -0.00506505$ &$     -0.00129148$ &$      0.96822088$ \\
\multicolumn{1}{c}{6P} &$      2.13244608$&
$      0.00045533$ &$      0.00952506$ &$      0.00730654$ &$      1.43613763$ \\
\multicolumn{1}{c}{6P} &$      3.30698559$&
$     -0.00048772$ &$     -0.01065440$ &$     -0.03797171$ &$      0.68137237$ \\
\multicolumn{1}{c}{6P} &$     33.00867756$&
$      0.00676020$ &$      0.00067662$ &$      0.00032424$ &$      0.00345105$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -24.22519843$ &$     -2.36816614$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -22.81150917$ &$     -2.12918782$ \\[2pt]
\multicolumn{1}{c}{5D} &$      5.70443479$&
$     -0.17824642$ &$      0.08328067$ \\
\multicolumn{1}{c}{5D} &$     11.78525111$&
$     -0.08481937$ &$     -0.04196414$ \\
\multicolumn{1}{c}{5D} &$     19.78653846$&
$     -0.00966920$ &$     -0.00387557$ \\
\multicolumn{1}{c}{6D} &$      2.21283174$&
$      0.00071789$ &$      0.17886264$ \\
\multicolumn{1}{c}{6D} &$      3.97291781$&
$     -0.00352194$ &$      0.84132434$ \\
\multicolumn{1}{c}{6D} &$      6.18859732$&
$      0.14699588$ &$      0.33383503$ \\
\multicolumn{1}{c}{6D} &$     14.88232633$&
$     -0.00677760$ &$     -0.00204609$ \\
\multicolumn{1}{c}{6D} &$     29.45546545$&
$      0.00032999$ &$      0.00012294$ \\
[2pt]
\multicolumn{5}{l}{
XENON      \quad $Z=$54 \quad [Kr] 4d$^{10}$ 5s$^{2}$ 5p$^6$ \quad $^1$S}\\[2pt]
\multicolumn{2}{c}{TOTAL    ENERGY} &
\multicolumn{3}{c}{KINETIC  ENERGY} &
\multicolumn{2}{c}{EXCHANGE ENERGY} \\
\multicolumn{2}{c}{$  -7232.10805808$}&
\multicolumn{3}{c}{$   7232.10804664$}&
\multicolumn{2}{c}{$   -178.97728274$}\\[2pt]
\multicolumn{2}{l}{PARAMETERS VEFF}\\
\multicolumn{1}{c}{$p$} & \multicolumn{1}{c}{$\beta_{k\, p}$} &
\multicolumn{1}{c}{$c_{k\, p}$}\\
\multicolumn{1}{c}{4}  & $      6.14491061$ & $     15.66533009$\\
\multicolumn{1}{c}{3}  & $     10.27947369$ & $     16.14695627$\\
\multicolumn{1}{c}{2}  & $     63.44602436$ & $    -33.18058083$\\
\multicolumn{1}{c}{1}  & $      6.19675202$ & $      4.04620361$\\
\multicolumn{1}{c}{0}  & $      0.71228843$ & $      0.10978119$\\
\multicolumn{1}{c}{0}  & $     10.12299996$ & $      0.89021881$\\[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{1s} &\multicolumn{1}{c}{2s} &\multicolumn{1}{c}{3s} &
\multicolumn{1}{c}{4s} &\multicolumn{1}{c}{5s} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$  -1224.41922871$ &$   -189.36532859$ &$    -40.21660180$ &$     -7.89712478$ &$     -0.96187333$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$  -1210.39342509$ &$   -183.55961607$ &$    -37.58614801$ &$     -6.84522744$ &$     -0.81764450$ \\[2pt]
\multicolumn{1}{c}{1S} &$     55.53243893$&
$     -0.94965923$ &$      0.30784899$ &$      0.13758389$ &$      0.06377682$ &$      0.02324199$ \\
\multicolumn{1}{c}{2S} &$     22.67660742$&
$      0.01970865$ &$     -1.24154848$ &$     -0.68425893$ &$     -0.32928235$ &$     -0.12027947$ \\
\multicolumn{1}{c}{2S} &$     47.04493995$&
$     -0.06954461$ &$      0.22288214$ &$      0.11981998$ &$      0.05742073$ &$      0.02098751$ \\
\multicolumn{1}{c}{3S} &$     12.29157893$&
$     -0.00189759$ &$     -0.01333936$ &$      1.24127139$ &$      0.95042139$ &$      0.48787061$ \\
\multicolumn{1}{c}{3S} &$     14.88583455$&
$      0.00255309$ &$      0.01881229$ &$     -0.04662930$ &$     -0.15476884$ &$     -0.13804673$ \\
\multicolumn{1}{c}{3S} &$     80.65392025$&
$     -0.00108774$ &$     -0.00181833$ &$     -0.00023840$ &$     -0.00010747$ &$     -0.00001172$ \\
\multicolumn{1}{c}{4S} &$      4.65685996$&
$      0.00225675$ &$      0.00979987$ &$     -0.00368128$ &$     -0.35805105$ &$      0.26579968$ \\
\multicolumn{1}{c}{4S} &$      7.19209711$&
$     -0.00609060$ &$     -0.02703614$ &$     -0.02027741$ &$     -0.98906363$ &$     -1.00445355$ \\
\multicolumn{1}{c}{4S} &$     30.42928464$&
$     -0.01212534$ &$      0.04999816$ &$     -0.08091116$ &$     -0.05103942$ &$     -0.01687143$ \\
\multicolumn{1}{c}{5S} &$      1.98223787$&
$     -0.00004260$ &$     -0.00018332$ &$      0.00022433$ &$      0.00168117$ &$      0.30932847$ \\
\multicolumn{1}{c}{5S} &$      3.13968693$&
$      0.00035334$ &$      0.00152010$ &$     -0.00152336$ &$     -0.01565804$ &$      0.76934733$ \\
\multicolumn{1}{c}{5S} &$      4.16082257$&
$     -0.00126396$ &$     -0.00545574$ &$      0.00389922$ &$      0.07496495$ &$     -0.09399789$ \\
\multicolumn{1}{c}{5S} &$      9.32183927$&
$      0.00490538$ &$      0.02217603$ &$      0.04969079$ &$      0.05133862$ &$      0.33620470$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{2p} &\multicolumn{1}{c}{3p} &\multicolumn{1}{c}{4p} &
\multicolumn{1}{c}{5p} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$   -177.81396057$ &$    -35.26704627$ &$     -6.04973967$ &$     -0.46969645$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$   -172.74921379$ &$    -33.03975362$ &$     -5.22737442$ &$     -0.46969691$ \\[2pt]
\multicolumn{1}{c}{3P} &$     23.53742370$&
$     -0.10274117$ &$      0.05809841$ &$      0.02662303$ &$     -0.00953047$ \\
\multicolumn{1}{c}{3P} &$     53.65878856$&
$     -0.00215675$ &$      0.00044034$ &$      0.00017040$ &$      0.00002476$ \\
\multicolumn{1}{c}{4P} &$     11.94493657$&
$      0.00016628$ &$     -0.32871490$ &$     -0.20141805$ &$      0.06950123$ \\
\multicolumn{1}{c}{4P} &$     19.85682328$&
$     -0.00768076$ &$     -0.02127752$ &$     -0.00694815$ &$     -0.00146114$ \\
\multicolumn{1}{c}{4P} &$     42.18324771$&
$     -0.00730845$ &$      0.00171144$ &$      0.00068950$ &$      0.00027850$ \\
\multicolumn{1}{c}{5P} &$      5.34872309$&
$      0.00008465$ &$      0.02384416$ &$      0.49854188$ &$     -0.14126295$ \\
\multicolumn{1}{c}{5P} &$      7.30199837$&
$     -0.00008906$ &$     -0.03745257$ &$      0.38650811$ &$     -0.17180112$ \\
\multicolumn{1}{c}{5P} &$     45.78303032$&
$      0.00133128$ &$      0.00104988$ &$      0.00053736$ &$      0.00026449$ \\
\multicolumn{1}{c}{6P} &$      1.60854618$&
$     -0.00001609$ &$     -0.00312431$ &$      0.00366143$ &$      1.20846196$ \\
\multicolumn{1}{c}{6P} &$      2.54749628$&
$      0.00003598$ &$      0.00726861$ &$     -0.01178008$ &$      1.35370871$ \\
\multicolumn{1}{c}{6P} &$      3.85984322$&
$     -0.00005227$ &$     -0.01157441$ &$      0.06170180$ &$      0.33027244$ \\
\multicolumn{1}{c}{6P} &$     33.88977963$&
$      0.00224167$ &$      0.00796730$ &$      0.00392560$ &$      0.00100887$ \\
[2pt]
\multicolumn{2}{c}{ORBITAL  ENERGY} &
\multicolumn{1}{c}{3d} &\multicolumn{1}{c}{4d} \\[2pt]
\multicolumn{1}{c}{$\epsilon^{\rm HF}$} & &
$    -26.16625278$ &$     -2.81953702$ \\
\multicolumn{1}{c}{$\epsilon^{~~~}$} & &
$    -24.56087848$ &$     -2.43781230$ \\[2pt]
\multicolumn{1}{c}{5D} &$      5.78179036$&
$      0.27567801$ &$      0.00891135$ \\
\multicolumn{1}{c}{5D} &$     12.36933896$&
$      0.08272861$ &$      0.03823785$ \\
\multicolumn{1}{c}{5D} &$     28.25088956$&
$      0.00131914$ &$      0.00054922$ \\
\multicolumn{1}{c}{6D} &$      2.58637056$&
$      0.01062104$ &$     -0.17315117$ \\
\multicolumn{1}{c}{6D} &$      4.23655838$&
$     -0.02505492$ &$     -0.75392400$ \\
\multicolumn{1}{c}{6D} &$      6.62798227$&
$     -0.22579452$ &$     -0.37096956$ \\
\multicolumn{1}{c}{6D} &$     23.05390208$&
$      0.00627658$ &$      0.00280044$ \\
[2pt]

\\
\end{longtable}
